Canonical form of matrix factorizations from Fukaya category of surface

This paper concerns homological mirror symmetry for the pair-of-pants surface (A-side) and the non-isolated surface singularity $xyz=0$ (B-side). Burban-Drozd classified indecomposable maximal Cohen-Macaulay modules on the B-side. We prove that higher-multiplicity band-type modules correspond to higher-rank local systems over closed geodesics on the A-side, generalizing our previous work for the multiplicity one case. This provides a geometric interpretation of the representation tameness of the band-type maximal Cohen-Macaulay modules, as every indecomposable object is realized as a geometric object. We also present an explicit canonical form of matrix factorizations of $xyz$ corresponding to Burban-Drozd's canonical form of band-type maximal Cohen-Macaulay modules. As applications, we give a geometric interpretation of algebraic operations such as AR translation and duality of maximal Cohen-Macaulay modules as well as certain mapping cone operations.

==> (inline-0) <==
\begin{matrix}
  \begin{matrix}
  \text{A-side}
  \\[1mm]
          %pair of pants
          \adjustbox{height=20mm}{
          \begin{tikzpicture}[scale=1.6]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          \end{tikzpicture}
          }
  \\[1mm]
    \POP=S^2\setminus\left\{3\text{ points}\right\}
%  \\[1mm]
%    \text{pair-of-pants surface}
  \end{matrix}
  &
  \hspace{-5mm}
  \xleftrightarrow{\displaystyle\text{ mirror pair }}
  &
  \begin{matrix}
  \text{B-side}
  \\[1mm]
          %xyz=0
          \adjustbox{height=20mm}{
          \begin{tikzpicture}[scale=1.6]
%              \node at (0,0) {\includegraphics[height=30mm]{images/xyz=0}};

          %xyz=0
              %Vertical lines
              \draw [black,very thick] plot coordinates
                    {(0:0) (90:1)};
              \draw [black,very thick,shift={(210:1)}] plot coordinates
                    {(-90:0.9) (90:1)};
              \draw [black,very thick,shift={(330:1)}] plot coordinates
                    {(-90:0.9) (90:1)};
              \draw [black,very thick,shift={(150:0.9)}] plot coordinates
                    {(-90:-0.1) (90:1)};
              \draw [black,very thick,shift={(30:0.9)}] plot coordinates
                    {(-90:-0.1) (90:1)};

              %Rotate 120
              \draw [rotate around={120:(0,0)},black,very thick] plot coordinates
                    {(0:0) (90:1)};
              \draw [rotate around={120:(0,0)},black,very thick,shift={(210:1)}] plot coordinates
                    {(-90:0.9) (90:1)};
              \draw [rotate around={120:(0,0)},black,very thick,shift={(330:1)}] plot coordinates
                    {(-90:0.9) (90:1)};
              \draw [rotate around={120:(0,0)},black,very thick,shift={(150:0.9)}] plot coordinates
                    {(-90:-0.1) (90:1)};
              \draw [rotate around={120:(0,0)},black,very thick,shift={(30:0.9)}] plot coordinates
                    {(-90:-0.1) (90:1)};

              %Rotate 240
              \draw [rotate around={240:(0,0)},black,very thick] plot coordinates
                    {(0:0) (90:1)};
              \draw [rotate around={240:(0,0)},black,very thick,shift={(210:1)}] plot coordinates
                    {(-90:0.9) (90:1)};
              \draw [rotate around={240:(0,0)},black,very thick,shift={(330:1)}] plot coordinates
                    {(-90:0.9) (90:1)};
              \draw [rotate around={240:(0,0)},black,very thick,shift={(150:0.9)}] plot coordinates
                    {(-90:-0.1) (90:1)};
              \draw [rotate around={240:(0,0)},black,very thick,shift={(30:0.9)}] plot coordinates
                    {(-90:-0.1) (90:1)};

              \node [scale=1.6] at (210:1.3) {$x$};
              \node [scale=1.6] at (330:1.3) {$y$};
              \node [scale=1.6] at (90:1.3) {$z$};

          \end{tikzpicture}
          }
  \\[1mm]
    X_0=
    %\left\{xyz=0\right\}
    %V(xyz)
    %\subset \field^3
    \Spec\left(\left.\field[x,y,z]\right/(xyz)\right)
%  \\[1mm]
%    \text{normal crossing singularity}
  \end{matrix}
  \\[3mm]
  \begin{matrix}
  \text{\small\color{gray}symplectic geometry}
  \\[3mm]
  \end{matrix}
  \begin{tikzcd}[arrow style=tikz,>=stealth]
    \\[-9mm]
    \arrow[d, color=gray, rightsquigarrow]
    \\[-2mm]
    \phantom{.}
  \end{tikzcd}
  \phantom{\text{\small\color{gray}symplectic geometry}}
  & &
  \phantom{\text{\small\color{gray} algebraic geometry}}
  \begin{tikzcd}[arrow style=tikz,>=stealth]
    \\[-9mm]
    \arrow[d, color=gray, rightsquigarrow]
    \\[-2mm]
    \phantom{.}
  \end{tikzcd}
  \begin{matrix}
  \text{\small\color{gray}algebraic geometry}
  \\[3mm]
  \end{matrix}
  \\[-3mm]
  \color{blue}D^{\pi}\left(W\operatorname{Fuk}(\POP)\right)
  &
  \hspace{-5mm}
  \color{blue}\simeq
  &
  \color{blue}D_{\sing}\left(X_0\right)
%  \\
%%  [2mm]
%%    \begin{matrix}
%%    \text{derived wrapped}
%%    \\
%%    \text{Fukaya category}
%%  \end{matrix}
%  &
%  \begin{matrix}
%  \\[-10mm]
%  \hspace{-5mm}
%  \color{blue}\text{\small (AAEKO '13)}
%  \end{matrix}
%  &
%  \begin{matrix}
%    \text{category of}
%    \\
%    \text{singularities}
%  \end{matrix}

==> (inline-1) <==
\begin{matrix}
\left.
%\left\{\textnormal{\textbf{loop-type} indecomposable objects in }
%D^{\pi}\left(W \operatorname{Fuk}\left(\POP\right)\right)
%\text{ or }
%\underline{\operatorname{MF}}(xyz)
%\right\}
%\left\{
%\textnormal{
%loops in $\POP$ with an indecomposable local system
%}
%\right\}
%\right/
%\sim_\textnormal{free homotopy, gauge equivalence}
\left\{
%\textnormal{\textnormal{\textbf{closed geodesics in $\POP$ with a local system}} of holonomy $J_\primemu\left(\primelambda\right)\in\operatorname{GL}_\primemu\left(\field\right)$}
\textnormal{\textnormal{{closed geodesics in $\POP$ with an indecomposable local system}}}
\right\}
\right/\sim_\textnormal{gauge equivalence}
%\\[2mm]
$$
$$
\hspace{-55mm}
\quad\overset{1:1}{\leftrightarrow}\quad
\left.\left\{\textnormal{non-periodic loop data}
\right\}
\right/
\sim_{\textnormal{shifting}}.
%\end{matrix}
$$
%under which non-primitive loops (with a local system)
%correspond to periodic loop data.

\end{prop}

\begin{figure}[H]
\setlength\arraycolsep{-5pt}
\centering
$
\begin{matrix}
\begin{matrix}
          %pair of pants
          \adjustbox{height=46mm}{
          \begin{tikzpicture}[scale=1.6]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
              \node [scale=1.6] at (-2.8*0.866,-2.8*0.5) {\phantom{\small A}};
              \node [scale=1.6] at (2.8*0.866,-2.8*0.5) {\phantom{\small B}};
              \node [scale=1.6] at (0,2.8) {\phantom{\small C}};
          
          %general loop
              \draw [rotate=30, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [smooth,tension=0.5]
                     coordinates {(-46:1.65) (-48:1.55) (-58:1.4) (-50:1.0) (0:0.6) (50:1.0) (58:1.4) (48:1.55) (46:1.65)};

              \draw [rotate=90, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};

              \draw [rotate=150, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [smooth,tension=0.5]
                     coordinates {(-46:1.65) (-48:1.55) (-58:1.4) (-50:1.0) (0:0.6) (50:1.0) (58:1.4) (48:1.55) (46:1.65)};

              \draw [rotate=210, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};

              \draw [rotate=270, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [smooth,tension=0.5]
                     coordinates {(-46:1.65) (-48:1.55) (-58:1.4) (-50:1.0) (0:0.6) (50:1.0) (58:1.4) (48:1.55) (46:1.65)};

              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};

              \node [scale=1.6] at (-1,-1.5) {\tiny$l_i'$-times};
              \node [scale=1.6] at (2.2,-0.4) {\tiny$m_i'$-times};
              \node [scale=1.6] at (-2.2,-0.4) {\phantom{\tiny$m_i'$-times}};
              \node [scale=1.6]at (-0.9,1.7) {\tiny$n_i'$-times};
              \node [scale=1.6]at (-0.81,-0.2) {\color{red}\tiny$J_{\primemu}\left(\primelambda\right)$
                                                \small$\bigstar$
                                                \phantom{\tiny$J_{\primemu}\left(\primelambda\right)$}};

              \node [scale=1.4] at (90:1.95) {\color{blue}\tiny $L\left(w'\right)$};

          \end{tikzpicture}
          }
\end{matrix}
&
\hspace{5mm}
\begin{matrix}
%\LocalPhi
\LocalF
\\[0mm]
\cong
\\[-3mm]
\longmapsto
\end{matrix}
\hspace*{-1mm}
&
\begin{matrix}
\begin{matrix}
\adjustbox{scale=0.95}{$
\begin{matrix}
\phantom{_{3\tau{\primemu}\times3\tau{\primemu}}}
\left(
\begin{xsmallmatrix}{-0mm}
zI_{{\primemu}} & -y^{m_1'-1}I_{{\primemu}} & 0 & 0 & \displaystyle\cdots & 0 & -x^{-l_1'}J_{{\primemu}}(\lambda)^{-1}
\\[1.5mm]
-y^{-m_1'}I_{{\primemu}} & xI_{{\primemu}} & -z^{n_1'-1}I_{{\primemu}} & 0 & \displaystyle\cdots & 0 & 0
\\[2mm]
0 & -z^{-n_1'}I_{{\primemu}} & yI_{{\primemu}} & -x^{l_2'-1}I_{{\primemu}} & \displaystyle\cdots & 0 & 0
\\[0mm]
0 & 0 & -x^{-l_2'}I_{{\primemu}} & zI_{{\primemu}} & \ddots & \vdots & \vdots
\\[0mm]
\vdots & \vdots & \vdots & \ddots & \ddots & -y^{m_\tau'-1}I_{{\primemu}} & 0
\\[1mm]
0 & 0 & 0 & \displaystyle\cdots & -y^{-m_\tau'}I_{{\primemu}} & xI_{{\primemu}} & -z^{n_\tau'-1}I_{{\primemu}}
\\[1.5mm]
-x^{l_1'-1}J_{{\primemu}}(\lambda) & 0 & 0 & \displaystyle\cdots & 0 & -z^{-n_\tau'}I_{{\primemu}} & yI_{{\primemu}}
\end{xsmallmatrix}
\right)
_{3\tau{\primemu}\times3\tau{\primemu}}
\end{matrix}

==> (inline-2) <==
\begin{matrix}
\begin{tikzcd}[ampersand replacement=\&, arrow style=tikz,>=stealth, row sep=20pt, column sep=30pt] %https://tex.stackexchange.com/questions/469450/diagram-of-short-exact-sequences
  \&
  {\scriptstyle \field((t))}^{\tau\mu}
    \arrow[ld, swap, "\color{black}
                      \adjustbox{scale=0.8}{$\spmat{
                      t^{n_1^- +1}I_\mu & & \displaystyle 0 \\[-1mm]
                      & \ddots &  \\
                      \displaystyle 0 &  & t^{n_\tau^- +1}I_\mu
                      }$}"]
    \arrow[rd, "\color{black}
                \adjustbox{scale=0.8}{$\spmat{
                t^{n_1^+ +1}I_\mu & & \displaystyle 0 \\[-1mm]
                & \ddots &  \\
                \displaystyle 0 &  & t^{n_\tau^+ +1}I_\mu
                }$}"]
  \&
  \\[1mm]
  {\scriptstyle \field((t))}^{\tau\mu}
  \&
  \&
  {\scriptstyle \field((t))}^{\tau\mu}
  \\[10mm]
  {\scriptstyle \field((t))}^{\tau\mu}
    \arrow[u, "\color{black}
               \adjustbox{scale=0.8}{$\spmat{
               0 & t^{l_2^+ +1}I_\mu & & \displaystyle 0 \\
               \vdots &  & \ddots &  \\
               0 & \displaystyle 0 &  & t^{l_\tau^+ +1}I_\mu \\
               t^{l_1^+ +1}J_\mu(\lambda) & 0 & \displaystyle\cdots & 0
               }$}
               \hspace{5mm}
               "]
    \arrow[rd, swap, "\color{black}
                      \adjustbox{scale=0.8}{$\spmat{
                      t^{l_1^- +1}I_\mu & & \displaystyle 0 \\[-1mm]
                      & \ddots &  \\
                      \displaystyle 0 &  & t^{l_\tau^- +1}I_\mu
                      }$}"]
  \&
  \&
  {\scriptstyle \field((t))}^{\tau\mu}
    \arrow[u, swap, "\color{black}
                     \hspace{4mm}
                     \adjustbox{scale=0.8}{$\spmat{
                     t^{m_1^- +1}I_\mu & & \displaystyle 0 \\[-1mm]
                     & \ddots &  \\
                     \displaystyle 0 &  & t^{m_\tau^- +1}I_\mu
                     }$}"]
    \arrow[ld, "\color{black}
                \adjustbox{scale=0.8}{$\spmat{
                t^{m_1^+ +1}I_\mu & & \displaystyle 0 \\[-1mm]
                & \ddots &  \\
                \displaystyle 0 &  & t^{m_\tau^+ +1}I_\mu
                }$}"]
  \\[1mm]
  \&
  {\scriptstyle \field((t))}^{\tau\mu}
  \&
\end{tikzcd}
\\[-52mm]
\hspace{10mm}
          %pair of pants
          \adjustbox{height=34mm}{
          \begin{tikzpicture}[scale=1.6]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
              %\node [scale=1.6] at (-2.8*0.866,-2.8*0.5) {\small A};
              %\node [scale=1.6] at (2.8*0.866,-2.8*0.5) {\small B};
              %\node [scale=1.6] at (0,2.8) {\small C};
          
          %general loop
              \draw [rotate=30, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [smooth,tension=0.5]
                     coordinates {(-46:1.65) (-48:1.55) (-58:1.4) (-50:1.0) (0:0.6) (50:1.0) (58:1.4) (48:1.55) (46:1.65)};

              \draw [rotate=90, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};

              \draw [rotate=150, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [smooth,tension=0.5]
                     coordinates {(-46:1.65) (-48:1.55) (-58:1.4) (-50:1.0) (0:0.6) (50:1.0) (58:1.4) (48:1.55) (46:1.65)};

              \draw [rotate=210, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};

              \draw [rotate=270, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [smooth,tension=0.5]
                     coordinates {(-46:1.65) (-48:1.55) (-58:1.4) (-50:1.0) (0:0.6) (50:1.0) (58:1.4) (48:1.55) (46:1.65)};

              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};
                     
              \node [scale=1.6] at (-1,-1.5) {\tiny$l_i'$-times};
              \node [scale=1.6] at (2.2,-0.4) {\tiny$m_i'$-times};
              \node [scale=1.6] at (-2.2,-0.4) {\phantom{\tiny$m_i'$-times}};
              \node [scale=1.6]at (-0.9,1.7) {\tiny$n_i'$-times};
              \node [scale=1.6]at (-0.81,-0.2) {\color{red}\tiny$J_{\primemu}\left(\primelambda\right)$
                                                \small$\bigstar$
                                                \phantom{\tiny$J_{\primemu}\left(\primelambda\right)$}};

              %\node [scale=1.4] at (90:1.95) {\color{blue}\tiny $L\left(w'\right)$};

          \end{tikzpicture}
          }
\\[18mm]
\hspace{10mm}
\Theta\left(w,\lambda,\mu\right)
\\[-2mm]
\end{matrix}

==> (inline-3) <==
\begin{tikzpicture}[scale=1.1]

%              \draw[color=LLightgray, ultra thin, fill=LLightgray]
%                 plot [rotate=0, smooth, tension=1] coordinates
%                   {(30:1) (90:0.65) (150:1)}
%              -- plot [rotate=120, smooth, tension=1] coordinates
%                   {(30:1) (90:0.65) (150:1)}
%              -- plot [rotate=240, smooth, tension=1] coordinates
%                   {(30:1) (90:0.65) (150:1)}
%              ;
%              \draw[color=yellow, ultra thin, fill=yellow]
%                 plot [rotate=0, smooth, tension=1] coordinates
%                   {(30:1) (90:0.35) (150:1)}
%              -- plot [rotate=120, smooth, tension=1] coordinates
%                   {(30:1) (90:0.35) (150:1)}
%              -- plot [rotate=240, smooth, tension=1] coordinates
%                   {(30:1) (90:0.35) (150:1)}
              ;

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          %    \node at (-2.8*0.866,-2.8*0.5) {\small A};
          %    \node at (2.8*0.866,-2.8*0.5) {\small B};
          %    \node at (0,2.8) {\small C};

          %Seidel Lagrangian
              %back triangle
              \draw [rotate=0, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \node [scale=1.6] at (250:0.83) {\color{gray}{\tiny$-1$}
                                                \hspace{-2mm}
                                                \tiny$\bigstar$
                                                \hspace{-2mm}
                                                \phantom{\tiny$-1$}};
              \draw [rotate=240, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              %front triangle
              \draw [rotate=0, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};

              \node [scale=1.6] at (90:0.85) {\color{orange}\tiny $\mathbb{L}$};

              %X
              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$X$};
              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Y
              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$Y$};
              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Z
              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

              %e
              \filldraw[darkgreen, rotate=0] (-0.22,-0.34) circle (1pt) node[scale=0.5, anchor=200]{\adjustbox{scale=1.6}{\color{darkgreen}$o_{\mathbb{L}}$}};
%              \path [rotate=0] (-0.5,0)+(20:1) coordinate (nw) -- (-0.5,0) coordinate (o) -- (-0.5,0)+(-20:1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};

              %o
              \filldraw[darkgreen, rotate=0] (0.22,-0.34) circle (1pt) node[scale=0.5, anchor=150]{\adjustbox{scale=1.6}{\color{darkgreen}$e_{\mathbb{L}}$}};
%              \path [rotate=0] (-0.5,0)+(20:1) coordinate (nw) -- (-0.5,0) coordinate (o) -- (-0.5,0)+(-20:1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};

          \end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          %    \node at (-2.8*0.866,-2.8*0.5) {\small A};
          %    \node at (2.8*0.866,-2.8*0.5) {\small B};
          %    \node at (0,2.8) {\small C};

          %L_xy
              \draw [rotate=270, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.51 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-58:2.45) (-53:1.7) (0:0.82) (53:1.7) (58:2.45)};
              \node at (90:-0.53) {\color{blue} $L_{\XY}$};
          %L_yz
              \draw [rotate=30, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.51 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-58:2.45) (-53:1.7) (0:0.82) (53:1.7) (58:2.45)};
              \node at (210:-0.53) {\color{blue} $L_{\YZ}$};
          %L_zx
              \draw [rotate=150, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.51 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-58:2.45) (-53:1.7) (0:0.82) (53:1.7) (58:2.45)};
              \node at (330:-0.5) {\color{blue} $L_{\ZX}$};

          \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=2.0]

              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(180:0.77) (210:0.58) (215:0.59)}
              -- plot [rotate=0, smooth, tension=1] coordinates
                   {(215:0.59) (243:0.42) (270:0.44)}
              -- plot [rotate=0, smooth, tension=1] coordinates
                   {(270:0.44) (297:0.42) (325:0.59)}
              -- plot [rotate=0, smooth, tension=1] coordinates
                   {(325:0.59) (330:0.58) (0:0.77)}
              -- plot [rotate=180, smooth, tension=1.1] coordinates
                   {(180:0.77) (270:0.4) (0:0.77)}
              ;
              \draw [orange, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(165:1) (180:0.76) (210:0.58) (230:0.6)};
              \draw [orange, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(210:0.7) (243:0.42) (285:0.55)};
              \draw [orange, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(255:0.55) (297:0.42) (330:0.7)};
              \draw [orange, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(310:0.6) (330:0.58) (360:0.76) (375:1)};
              \draw [blue, thick,
                     ] plot [rotate=180, smooth, tension=1.1]
                     coordinates {(165:1) (270:0.4) (15:1)};

              \node [scale=1] at (0:0) {$u$};

              \node [scale=1] at (90:0.55) {\color{blue}$L$};
              \node [scale=1] at (199:0.78) {\color{orange}$\mathbb{L}$};
              \node [scale=1] at (242:0.56) {\color{orange}$\mathbb{L}$};
              \node [scale=1] at (270:0.57) {\color{orange}$\cdots$};
              \node [scale=1] at (298:0.56) {\color{orange}$\mathbb{L}$};
              \node [scale=1] at (341:0.78) {\color{orange}$\mathbb{L}$};

              %P
              \filldraw[darkgreen, rotate=0] (180:0.76) circle (1pt) node[scale=1.8, anchor=180]{\adjustbox{scale=0.55}{\color{darkgreen}$p$}};
              \path [rotate=0] (180:0.76)+(40:1) coordinate (nw) -- (180:0.76) coordinate (o) -- (180:0.76)+(-40:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              %X_1
              \filldraw[darkgreen, rotate=0] (215:0.58) circle (1pt) node[scale=1.1, anchor=230]{\adjustbox{scale=0.9}{\color{darkgreen}$X_1$}};
              \path [rotate=0] (215:0.58)+(118:1) coordinate (nw) -- (215:0.58) coordinate (o) -- (215:0.58)+(0:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              %\cdots
              \filldraw[darkgreen, rotate=0] (270:0.44) circle (1pt) node[scale=1.8, anchor=270]{\adjustbox{scale=0.55}{\color{darkgreen}$\cdots$}};
              \path [rotate=0] (270:0.44)+(148:1) coordinate (nw) -- (270:0.44) coordinate (o) -- (270:0.44)+(32:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              %X_k
              \filldraw[darkgreen, rotate=0] (325:0.58) circle (1pt) node[scale=1.1, anchor=310]{\adjustbox{scale=0.9}{\color{darkgreen}$X_i$}};
              \path [rotate=0] (325:0.58)+(180:1) coordinate (nw) -- (325:0.58) coordinate (o) -- (325:0.58)+(62:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              %Q
              \filldraw[darkgreen, rotate=0] (0:0.76) circle (1pt) node[scale=1.8, anchor=270]{\adjustbox{scale=0.55}{\color{darkgreen}$s$}};
              \path [rotate=0] (0:0.76)+(125:1) coordinate (nw) -- (0:0.76) coordinate (o) -- (0:0.76)+(50:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \path [rotate=0] (0:0.76)+(310:1) coordinate (nw) -- (0:0.76) coordinate (o) -- (0:0.76)+(230:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};

          \end{tikzpicture}

==> (inline-5) <==
\begin{matrix}
\begin{matrix}
          %pair of pants
          \adjustbox{height=60mm}{
          \begin{tikzpicture}[scale=1.6]
          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          %    \node at (-2.8*0.866,-2.8*0.5) {\small A};
          %    \node at (2.8*0.866,-2.8*0.5) {\small B};
          %    \node at (0,2.8) {\small C};

          %Seidel Lagrangian
              %back triangle
              \draw [rotate=0, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \node [scale=1.6] at (210:0.68) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.2mm}
                                                {\tiny$-1$}};
              \draw [rotate=240, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              %front triangle
              \draw [rotate=0, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};

              \node [scale=1.6] at (90:0.8) {\color{orange}\tiny $\mathbb{L}$};

              %X
              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$X$};
              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Y
              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$Y$};
              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Z
              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %L(3,-2,2)
              \draw [rotate=30, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.5) (57:1.5) (9.4+60:1.95)};
          
              \draw [rotate=90, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)};

              \draw [rotate=150, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.5) (57:1.5) (11.0+60:1.95-0.12)};

              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.95-0.12) (0:1.95+0.1-0.08) (-9.8:1.95-0.04)};
              \draw [rotate=210, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.95-0.04) (0:1.95-0.1) (8.9:1.95+0.04)};
              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)};

              \draw [rotate=270, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.5) (57:1.5) (-7.3+60:1.95+0.20)};

              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:1.95+0.12) (0:1.95-0.1+0.08) (-8.9:1.95+0.04)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.95+0.04) (0:1.95+0.1) (9.8:1.95-0.04)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.8:1.95-0.04) (0:1.95-0.1-0.08) (-11.0:1.95-0.12)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.95-0.12) (0:1.95+0.1-0.16) (12.2:1.95-0.20)};
          
              \node [scale=1.6] at (-1.1,-0.38) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-0.8mm}
                                                \tiny$\bigstar$
                                                \hspace{-0.8mm}
                                                {\tiny$\primelambda$}};

              \node [scale=1.6] at (90:2.25) {\color{blue}\tiny $L$};

          %intersections
              %p
              \filldraw[darkgreen, rotate=270] (-16:0.53) circle (1pt) node[scale=1.5, anchor=-10]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=0] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=0] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$+$}}$"] {angle = s--o--e};
              %q
              \filldraw[darkgreen, rotate=30] (-16:0.53) circle (1pt) node[scale=1.5, anchor=85]{\adjustbox{scale=0.66}{\color{darkgreen}$q$}};
              \path [rotate=120] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=120] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %r
              \filldraw[darkgreen, rotate=150] (-16:0.53) circle (1pt) node[scale=1.5, anchor=210]{\adjustbox{scale=0.66}{\color{darkgreen}$r$}};
              \path [rotate=240] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=240] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %s
              \filldraw[darkgreen, rotate=270] (16:0.53) circle (1pt) node[scale=1.5, anchor=110+180]{\adjustbox{scale=0.66}{\color{darkgreen}$s$}};
              \path [rotate=0] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=0] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
              %t
              \filldraw[darkgreen, rotate=30] (16:0.53) circle (1pt) node[scale=1.5, anchor=250+180]{\adjustbox{scale=0.66}{\color{darkgreen}$t$}};
              \path [rotate=120] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=120] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
              %u
              \filldraw[darkgreen, rotate=150] (16:0.53) circle (1pt) node[scale=1.5, anchor=0+180]{\adjustbox{scale=0.66}{\color{darkgreen}$u$}};
              \path [rotate=240] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=240] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
          
          \end{tikzpicture}
          }
\end{matrix}
&
\hspace{5mm}
\begin{matrix}
\LocalF
\\[-2mm]
\longmapsto
\end{matrix}
\hspace*{8mm}
&
\begin{matrix}
\\[2mm]
\setlength\arraycolsep{0pt}
\begin{matrix}
&
\small\text{\color{darkgreen}
\hspace{4.5mm}
$p$ \hspace{5.7mm}
$q$ \hspace{3.2mm}
$r$ \hspace{1.9mm}
}
\\
\begin{matrix}
\color{darkgreen}
\small\text{$s$}
\\
\color{darkgreen}
\small\text{$t$}
\\
\color{darkgreen}
\small\text{$u$}
\\
\end{matrix}
&
\setlength\arraycolsep{5pt}
{
\underbrace{
\left(
{
\begin{matrix}
z & 0 & 0 \\
y^2 & x &
-z \\
-\primelambda x^2 & 0 & y \\
\end{matrix}
}
\right)
}_{\LocalPhi(\mathcal{L})}
}
\\[-2mm]
\end{matrix}
\quad
\setlength\arraycolsep{0pt}
\begin{matrix}
&
\small\text{\hspace{9mm} \color{darkgreen}
$s$ \hspace{11.8mm}
$t$ \hspace{4mm}
$u$ \hspace{1mm}
}
\\
\begin{matrix}
\color{darkgreen}
\small\text{$p$}
\\
\color{darkgreen}
\small\text{$q$}
\\
\color{darkgreen}
\small\text{$r$}
\\
\end{matrix}
&
\setlength\arraycolsep{5pt}
{
\underbrace{
\left(
{
\begin{matrix}
xy & 0 & 0 \\
-y^3 +\primelambda zx^2 & yz & z^2 \\
\primelambda x^3 & 0 & zx \\
\end{matrix}

==> (inline-6) <==
\begin{matrix}%---------------------------------------------------------(matrix 시작)
\begin{matrix}
%pair of pants
\adjustbox{height=40mm}{
\begin{tikzpicture}[scale=2.0]

          %filling
              %pZsDomain
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=120, smooth, tension=1] coordinates
                   {(134.2:0.53) (145:0.73) (150:1)}
              -- plot [rotate=240, smooth, tension=1] coordinates
                   {(30:1) (35:0.73) (45.8:0.53)}
              -- plot [rotate=270, smooth, tension=0.5] coordinates
                   {(15.8:0.53) (0:0.5) (-15.8:0.53)}
              ;

              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [rotate=120, smooth, tension=1]
                     coordinates {(134.2:0.53) (145:0.73) (150:1)};
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.65 with {\arrow{stealth};}}},
                     ] plot [rotate=240, smooth, tension=1]
                     coordinates {(30:1) (35:0.73) (45.8:0.53)};
              \draw [blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.65 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=270, smooth, tension=0.5]
                     coordinates {(15.8:0.53) (0:0.5) (-15.8:0.53)};

%              %X
%              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$X$};
%              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
%              %Y
%              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$Y$};
%              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Z
              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %intersections
              %p
              \filldraw[darkgreen, rotate=270] (-16:0.53) circle (1pt) node[scale=1.5, anchor=-10]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
%              \path [rotate=0] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=0] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$+$}}$"] {angle = s--o--e};
%              %q
%              \filldraw[darkgreen, rotate=30] (-16:0.53) circle (1pt) node[scale=1.5, anchor=85]{\adjustbox{scale=0.66}{\color{darkgreen}$q$}};
%              \path [rotate=120] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=120] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
%              %r
%              \filldraw[darkgreen, rotate=150] (-16:0.53) circle (1pt) node[scale=1.5, anchor=210]{\adjustbox{scale=0.66}{\color{darkgreen}$r$}};
%              \path [rotate=240] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=240] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %s
              \filldraw[darkgreen, rotate=270] (16:0.53) circle (1pt) node[scale=1.5, anchor=110+180]{\adjustbox{scale=0.66}{\color{darkgreen}$s$}};
              \path [rotate=0] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=0] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
%              %t
%              \filldraw[darkgreen, rotate=30] (16:0.53) circle (1pt) node[scale=1.5, anchor=250+180]{\adjustbox{scale=0.66}{\color{darkgreen}$t$}};
%              \path [rotate=120] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=120] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
%              %u
%              \filldraw[darkgreen, rotate=150] (16:0.53) circle (1pt) node[scale=1.5, anchor=0+180]{\adjustbox{scale=0.66}{\color{darkgreen}$u$}};
%              \path [rotate=240] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=240] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
          \end{tikzpicture}
          }
\end{matrix}
&%--------------------------------------------------------------------(1행 1열과 2열 사이)
\begin{matrix}
%pair of pants
\adjustbox{height=50mm}{
\begin{tikzpicture}[scale=1.6]

          %filling
              %pZs
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=120, smooth, tension=1] coordinates
                   {(134.2:0.53) (145:0.73) (150:1)}
              -- plot [rotate=240, smooth, tension=1] coordinates
                   {(30:1) (35:0.73) (45.8:0.53)}
              -- plot [rotate=270, smooth, tension=0.5] coordinates
                   {(15.8:0.53) (0:0.5) (-15.8:0.53)}
              ;

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          %    \node at (-2.8*0.866,-2.8*0.5) {\small A};
          %    \node at (2.8*0.866,-2.8*0.5) {\small B};
          %    \node at (0,2.8) {\small C};

          %Seidel Lagrangian
              %back triangle
              \draw [rotate=0, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \node [scale=1.6] at (210:0.68) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.2mm}
                                                {\tiny$-1$}};
              \draw [rotate=240, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              %front triangle
              \draw [rotate=0, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};

              \node [scale=1.6] at (90:0.8) {\color{orange}\tiny $\mathbb{L}$};

%              %X
%              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$X$};
%              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
%              %Y
%              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$Y$};
%              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Z
              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %L(3,-2,2)
              \draw [rotate=30, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.5) (57:1.5) (9.4+60:1.95)};
          
              \draw [rotate=90, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)};

              \draw [rotate=150, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.5) (57:1.5) (11.0+60:1.95-0.12)};

              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.95-0.12) (0:1.95+0.1-0.08) (-9.8:1.95-0.04)};
              \draw [rotate=210, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.95-0.04) (0:1.95-0.1) (8.9:1.95+0.04)};
              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)};

              \draw [rotate=270, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.5) (57:1.5) (-7.3+60:1.95+0.20)};

              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:1.95+0.12) (0:1.95-0.1+0.08) (-8.9:1.95+0.04)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.95+0.04) (0:1.95+0.1) (9.8:1.95-0.04)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.8:1.95-0.04) (0:1.95-0.1-0.08) (-11.0:1.95-0.12)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.95-0.12) (0:1.95+0.1-0.16) (12.2:1.95-0.20)};
          
              \node [scale=1.6] at (-1.1,-0.38) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-0.8mm}
                                                \tiny$\bigstar$
                                                \hspace{-0.8mm}
                                                {\tiny$\primelambda$}};

              \node [scale=1.6] at (90:2.25) {\color{blue}\tiny $L$};

          %intersections
              %p
              \filldraw[darkgreen, rotate=270] (-16:0.53) circle (1pt) node[scale=1.5, anchor=-10]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=0] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=0] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$+$}}$"] {angle = s--o--e};
%              %q
%              \filldraw[darkgreen, rotate=30] (-16:0.53) circle (1pt) node[scale=1.5, anchor=85]{\adjustbox{scale=0.66}{\color{darkgreen}$q$}};
%              \path [rotate=120] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=120] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
%              %r
%              \filldraw[darkgreen, rotate=150] (-16:0.53) circle (1pt) node[scale=1.5, anchor=210]{\adjustbox{scale=0.66}{\color{darkgreen}$r$}};
%              \path [rotate=240] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=240] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %s
              \filldraw[darkgreen, rotate=270] (16:0.53) circle (1pt) node[scale=1.5, anchor=110+180]{\adjustbox{scale=0.66}{\color{darkgreen}$s$}};
              \path [rotate=0] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=0] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
%              %t
%              \filldraw[darkgreen, rotate=30] (16:0.53) circle (1pt) node[scale=1.5, anchor=250+180]{\adjustbox{scale=0.66}{\color{darkgreen}$t$}};
%              \path [rotate=120] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=120] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
%              %u
%              \filldraw[darkgreen, rotate=150] (16:0.53) circle (1pt) node[scale=1.5, anchor=0+180]{\adjustbox{scale=0.66}{\color{darkgreen}$u$}};
%              \path [rotate=240] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=240] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
          \end{tikzpicture}
          }
\end{matrix}
&%--------------------------------------------------------------------(1행 2열과 3열 사이)
\hspace*{20mm}
\begin{matrix}
%pair of pants
\adjustbox{height=25mm}{
\begin{tikzpicture}[scale=0.8]

          %filling
              %rZtDomain
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=90, smooth, tension=0.5] coordinates
                   {(-75:2.5) (-70:2.45) (-45:2.5) (0:1.95+0.1) (45:2.5) (70:2.45) (75:2.5)}
              -- plot [rotate=120, smooth, tension=0.5] coordinates
                   {(45:2.5) (43:1.8) (40:1) (90:0.65) (150:1)}
              -- plot [rotate=240, smooth, tension=0.5] coordinates
                   {(30:1) (90:0.65) (140:1) (137:1.8) (135:2.5)}
              ;
              \draw [blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.1 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.9 with {\arrow{stealth};}}},
                     ] plot [rotate=90, smooth, tension=0.5]
                     coordinates {(-75:2.5) (-70:2.45) (-45:2.5) (0:1.95+0.1) (45:2.5) (70:2.45) (75:2.5)};
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.2 with {\arrow{stealth reversed};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.73 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=120, smooth, tension=0.5]
                     coordinates {(45:2.5) (45:2.5) (43:1.8) (40:1) (90:0.65) (150:1)};
              \draw [orange, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth reversed};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (90:0.65) (140:1) (137:1.8) (135:2.5)};

              \node [scale=1.6] at (330:0.63) {\color{gray}{\tiny$-1$}
                                                \hspace{-1.2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.2mm}
                                                \phantom{\tiny$-1$}};

              %Z
              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
              \path [rotate=0] (270:1)+(-0.7,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.7,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.9mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %intersectionsDomain
              %r
              \filldraw[darkgreen, rotate=90] (75:2.5) circle (1pt) node[scale=1.5, anchor=210]{\adjustbox{scale=0.66}{\color{darkgreen}$r$}};
              \path [rotate=240] (75+210:2.5)+(-1,0.2) coordinate (w) -- (75+210:2.5) coordinate (o) -- (75+210:2.5)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=240] (75+210:2.5)+(1,-0.2) coordinate (e) -- (75+210:2.5) coordinate (o) -- (75+210:2.5)+(0.4,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %t
              \filldraw[darkgreen, rotate=90] (-75:2.5) circle (1pt) node[scale=1.5, anchor=250+180]{\adjustbox{scale=0.66}{\color{darkgreen}$t$}};
              \path [rotate=120] (-75+330:2.5)+(-1,0.3) coordinate (w) -- (-75+330:2.5) coordinate (o) -- (-75+330:2.5)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=120] (-75+330:2.5)+(1,-0.3) coordinate (e) -- (-75+330:2.5) coordinate (o) -- (-75+330:2.5)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};

          \end{tikzpicture}
          }
\end{matrix}
&%--------------------------------------------------------------------(1행 3열과 4열 사이)
\begin{matrix}
%pair of pants
\adjustbox{height=50mm}{
\begin{tikzpicture}[scale=1.6]

          %filling
              %rZt
              \draw[color=yellow2, ultra thin, fill=yellow2]
                 plot [smooth, tension=1] coordinates
                   {(134.2:0.53) (90:0.35) (45.8:0.53)}
              -- plot [rotate=30, smooth, tension=0.5] coordinates
                   {(15.8:0.53) (30:0.63) (45:0.91) (53:1.25) (57:1.5) (60:1.625)}
              -- plot [rotate=150, smooth, tension=0.5] coordinates
                   {(-60:1.625) (-57:1.5) (-53:1.25) (-45:0.91) (-30:0.63) (-15.8:0.53)}
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=150, smooth, tension=0.5] coordinates
                   {(-60:1.625) (-57:1.5) (-53:1.25) (-45:0.91) (-30:0.63) (-15.8:0.53)}
              -- plot [smooth, tension=1] coordinates
                   {(134.2:0.53) (145:0.75) (150:1)}
              -- plot [smooth, tension=1] coordinates
                   {(150:1) (115:1.28) (99.4:1.95)}
              -- plot [rotate=30, smooth, tension=0.5] coordinates
                   {(69.4:1.95) (64:1.77) (60:1.625)}
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=30, smooth, tension=0.5] coordinates
                   {(60:1.625) (57:1.5) (53:1.25) (45:0.91) (30:0.63) (15.8:0.53)}
              -- plot [smooth, tension=1] coordinates
                   {(44.8:0.53) (35:0.75) (30:1)}
              -- plot [smooth, tension=1] coordinates
                   {(30:1) (65:1.28) (80.6:1.95)}
              -- plot [rotate=150, smooth, tension=0.5] coordinates
                   {(-69.4:1.95) (-64:1.77) (-60:1.625)}
              ;
              \draw[color=LLightgray, ultra thin, fill=LLightgray]
                 plot [rotate=150, smooth, tension=0.5] coordinates
                   {(-69.4:1.95) (-64:1.77) (-60:1.625)}
              -- plot [rotate=30, smooth, tension=0.5] coordinates
                   {(60:1.625) (64:1.77) (69.4:1.95)}
              -- plot [rotate=90, smooth, tension=1.7] coordinates
                   {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)}
              ;
              \draw[color=LLightgray, ultra thin, fill=LLightgray]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(30:1) (90:0.35) (150:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(30:1) (90:0.65) (150:1)}
              -- plot [rotate=240, smooth, tension=1] coordinates
                   {(30:1) (90:0.65) (150:1)}
              ;

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          %    \node at (-2.8*0.866,-2.8*0.5) {\small A};
          %    \node at (2.8*0.866,-2.8*0.5) {\small B};
          %    \node at (0,2.8) {\small C};

          %Seidel Lagrangian
              %back triangle
              \draw [rotate=0, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \node [scale=1.6] at (210:0.68) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.2mm}
                                                {\tiny$-1$}};
              \draw [rotate=240, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              %front triangle
              \draw [rotate=0, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};

              \node [scale=1.6] at (90:0.8) {\color{orange}\tiny $\mathbb{L}$};

%              %X
%              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$X$};
%              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
%              %Y
%              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$Y$};
%              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Z
              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
%              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %L(3,-2,2)
              \draw [rotate=30, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.5) (57:1.5) (9.4+60:1.95)};
          
              \draw [rotate=90, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)};

              \draw [rotate=150, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.5) (57:1.5) (11.0+60:1.95-0.12)};

              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.95-0.12) (0:1.95+0.1-0.08) (-9.8:1.95-0.04)};
              \draw [rotate=210, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.95-0.04) (0:1.95-0.1) (8.9:1.95+0.04)};
              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)};

              \draw [rotate=270, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.5) (57:1.5) (-7.3+60:1.95+0.20)};

              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:1.95+0.12) (0:1.95-0.1+0.08) (-8.9:1.95+0.04)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.95+0.04) (0:1.95+0.1) (9.8:1.95-0.04)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.8:1.95-0.04) (0:1.95-0.1-0.08) (-11.0:1.95-0.12)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.95-0.12) (0:1.95+0.1-0.16) (12.2:1.95-0.20)};
          
              \node [scale=1.6] at (-1.1,-0.38) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-0.8mm}
                                                \tiny$\bigstar$
                                                \hspace{-0.8mm}
                                                {\tiny$\primelambda$}};

              \node [scale=1.6] at (90:2.25) {\color{blue}\tiny $L$};

          %intersections
%              %p
%              \filldraw[darkgreen, rotate=270] (-16:0.53) circle (1pt) node[scale=1.5, anchor=-10]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
%              \path [rotate=0] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=0] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$+$}}$"] {angle = s--o--e};
%              %q
%              \filldraw[darkgreen, rotate=30] (-16:0.53) circle (1pt) node[scale=1.5, anchor=85]{\adjustbox{scale=0.66}{\color{darkgreen}$q$}};
%              \path [rotate=120] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=120] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %r
              \filldraw[darkgreen, rotate=150] (-16:0.53) circle (1pt) node[scale=1.5, anchor=210]{\adjustbox{scale=0.66}{\color{darkgreen}$r$}};
              \path [rotate=240] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=240] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
%              %s
%              \filldraw[darkgreen, rotate=270] (16:0.53) circle (1pt) node[scale=1.5, anchor=110+180]{\adjustbox{scale=0.66}{\color{darkgreen}$s$}};
%              \path [rotate=0] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=0] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
              %t
              \filldraw[darkgreen, rotate=30] (16:0.53) circle (1pt) node[scale=1.5, anchor=250+180]{\adjustbox{scale=0.66}{\color{darkgreen}$t$}};
              \path [rotate=120] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=120] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
%              %u
%              \filldraw[darkgreen, rotate=150] (16:0.53) circle (1pt) node[scale=1.5, anchor=0+180]{\adjustbox{scale=0.66}{\color{darkgreen}$u$}};
%              \path [rotate=240] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=240] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};

          \end{tikzpicture}
          }
\end{matrix}
\\%-----------------------------------------------------------------(1행과 2행 사이)
&\text{(a) $(s,p)$-entry of $\LocalPhi\left(L\right)$: $z$}&&\text{(b) $(t,r)$-entry of $\LocalPhi\left(L\right)$: $-z$}
\\[5mm]%-----------------------------------------------------------------(2행과 3행 사이)
\begin{matrix}
%pair of pants
\adjustbox{height=50mm}{
\begin{tikzpicture}[scale=0.8]

          %filling
              %pYYtDomain
              \draw[rotate=240, color=yellow, ultra thin, fill=yellow]
                 plot [shift={(3.5,0)}, rotate=90, smooth, tension=0.5] coordinates
                   {(-75:2.5) (-70:2.45) (-45:2.5) (0:1.95+0.1)}
              -- plot [rotate=90, smooth, tension=0.5] coordinates
                   {(1.95+0.1,-3.5) (1.95+0.15,-1.75) (1.95+0.1,0)}
              -- plot [rotate=90, smooth, tension=0.5] coordinates
                   {(0:1.95+0.1) (45:2.5) (70:2.45) (75:2.5)}
              -- plot [rotate=120, smooth, tension=0.5] coordinates
                   {(45:2.5) (43:1.8) (40:1) (90:0.35) (150:1)}
              -- plot [rotate=240, smooth, tension=0.5] coordinates
                   {(30:1) (90:0.35) (140:1) (136:1.85)}
              -- plot [shift={(3.5,0)}, rotate=120, smooth, tension=0.5] coordinates
                   {(44:1.85) (40:1) (90:0.35) (150:1)}
              -- plot [shift={(3.5,0)}, rotate=240, smooth, tension=0.5] coordinates
                   {(30:1) (90:0.35) (140:1) (137:1.8) (135:2.5)}
              ;
              \draw [rotate=240, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.2 with {\arrow{stealth reversed};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.99 with {\arrow{stealth reversed};}}},
                     ] plot [shift={(3.5,0)}, rotate=90, smooth, tension=0.5]
                     coordinates {(-75:2.5) (-70:2.45) (-45:2.5) (0:1.95+0.1)};
              \draw [rotate=240, blue, thick,
                     ] plot [rotate=90, smooth, tension=0.5]
                     coordinates {(1.95+0.1,-3.5) (1.95+0.15,-1.75) (1.95+0.1,0)};
              \draw [rotate=240, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.07 with {\arrow{stealth reversed};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=90, smooth, tension=0.5]
                     coordinates {(0:1.95+0.1) (0:1.95+0.1) (45:2.5) (70:2.45) (75:2.5)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.2 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.73 with {\arrow{stealth};}}},
                     ] plot [rotate=120, smooth, tension=0.5]
                     coordinates {(45:2.5) (45:2.5) (43:1.8) (40:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.35 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.95 with {\arrow{stealth};}}},
                     ] plot [rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (90:0.35) (140:1) (136:1.82)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [rotate=240]
                     coordinates {(136:1.82)}
                     -- plot [shift={(3.5,0)}, rotate=120]
                     coordinates {(44:1.82)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.73 with {\arrow{stealth};}}},
                     ] plot [shift={(3.5,0)}, rotate=120, smooth, tension=0.5]
                     coordinates {(44:1.82) (40:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.23 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.73 with {\arrow{stealth};}}},
                     ] plot [shift={(3.5,0)}, rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (30:1) (90:0.35) (140:1) (137:1.8) (135:2.5)};

              %Y
              \filldraw[rotate=240, darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90+240]{$Y$};
              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.9mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              \filldraw[rotate=240, darkgreen, shift={(3.5,0)}, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90+240]{$Y$};
              \path [rotate=240][shift={(3.5,0)}] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.9mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %intersectionsDomain
              %p
              \filldraw[rotate=240, darkgreen, rotate=90] (75:2.5) circle (1pt) node[scale=1.5, anchor=210+60]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=240+240] (75+210:2.5)+(-1,0.2) coordinate (w) -- (75+210:2.5) coordinate (o) -- (75+210:2.5)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=240] (75+210:2.5)+(1,-0.2) coordinate (e) -- (75+210:2.5) coordinate (o) -- (75+210:2.5)+(0.4,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %t
              \filldraw[rotate=240, darkgreen, shift={(3.5,0)}, rotate=90] (-75:2.5) circle (1pt) node[scale=1.5, anchor=250+240]{\adjustbox{scale=0.66}{\color{darkgreen}$t$}};
              \path [rotate=240][shift={(3.5,0)}, rotate=120] (-75+330:2.5)+(-1,0.3) coordinate (w) -- (-75+330:2.5) coordinate (o) -- (-75+330:2.5)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=240][shift={(3.5,0)}, rotate=120] (-75+330:2.5)+(1,-0.3) coordinate (e) -- (-75+330:2.5) coordinate (o) -- (-75+330:2.5)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};

          \end{tikzpicture}
          }
\end{matrix}
&%--------------------------------------------------------------------(3행 1열과 2열 사이)
\begin{matrix}
%pair of pants
\adjustbox{height=50mm}{
\begin{tikzpicture}[scale=1.6]

          %filling
              %pYYt
              \draw[color=yellow2, ultra thin, fill=yellow2]
                 plot [smooth, tension=1] coordinates
                   {(45.8:0.53) (125:0.44) (150:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(30:1) (55:0.44) (134.2:0.53)}
              -- plot [rotate=270, smooth, tension=0.8] coordinates
                   {(-15.8:0.53) (35:0.66) (56:1.37) (-3.6+60:1.76)}
              -- plot [rotate=330, smooth, tension=1.0] coordinates
                   {(-3.6:1.76) (5:1.8) (9.8:1.95-0.04)}
              -- plot [rotate=30, smooth, tension=0.63] coordinates
                   {(12.2-60:1.95-0.20) (-57:1.5) (-30:0.62) (15.8:0.53)}
              ;
              \draw[color=yellow3, ultra thin, fill=yellow3]
                 plot [rotate=30, smooth, tension=0.63] coordinates
                   {(12.2-60:1.95-0.20) (-57:1.5) (-30:0.62) (15.8:0.53)}
              -- plot [rotate=0, smooth, tension=1] coordinates
                   {(45.8:0.53) (35:0.73) (30:1)}
              -- plot [smooth, tension=1] coordinates
                   {(30:1) (-5:1.28) (12.2-30:1.95-0.20)}
              ;
              \draw[color=yellow3, ultra thin, fill=yellow3]
                 plot [rotate=270, smooth, tension=0.8] coordinates
                   {(-15.8:0.53) (35:0.66) (56:1.37) (-3.6+60:1.76)}
              -- plot [rotate=330, smooth, tension=1.0] coordinates
                   {(-3.6:1.76) (-9:1.78) (-11.0:1.95-0.12)}
              -- plot [rotate=240, smooth, tension=1] coordinates
                   {(-11.0+90:1.95-0.12) (65:1.28) (30:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(150:1) (145:0.73) (134.2:0.53)}
              ;
              \draw[color=yellow2, ultra thin, fill=yellow2]
                 plot [rotate=330, smooth, tension=1.0] coordinates
                   {(-3.6:1.76) (-9:1.78) (-11.0:1.95-0.12)}
              -- plot [rotate=330, smooth, tension=1.2] coordinates
                   {(-8.9:1.95+0.04) (-8:1.96) (-5:1.925)}
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=330, smooth, tension=1.0] coordinates
                   {(-3.6:1.76) (5:1.8) (9.8:1.95-0.04)}
              -- plot [rotate=330, smooth, tension=1.0] coordinates
                   {(8.1:1.95+0.12) (4:1.96) (-5:1.925)}
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=330, smooth, tension=1.2] coordinates
                   {(-8.9:1.95+0.04) (-8:1.96) (-5:1.925)}
              -- (-7.3+330:1.95+0.20)
              ;
              \draw[color=LLightgray, ultra thin, fill=LLightgray]
                 plot [rotate=330, smooth, tension=1.0] coordinates
                   {(8.1:1.95+0.12) (4:1.96) (-5:1.925)}
              -- plot [rotate=330, smooth, tension=1.7] coordinates
                   {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)}
              ;

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          %    \node at (-2.8*0.866,-2.8*0.5) {\small A};
          %    \node at (2.8*0.866,-2.8*0.5) {\small B};
          %    \node at (0,2.8) {\small C};

          %Seidel Lagrangian
              %back triangle
              \draw [rotate=0, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \node [scale=1.6] at (210:0.68) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.2mm}
                                                {\tiny$-1$}};
              \draw [rotate=240, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              %front triangle
              \draw [rotate=0, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};

              \node [scale=1.6] at (90:0.8) {\color{orange}\tiny $\mathbb{L}$};

%              %X
%              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$X$};
%              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Y
              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$Y$};
              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
%              %Z
%              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
%              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %L(3,-2,2)
              \draw [rotate=30, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.5) (57:1.5) (9.4+60:1.95)};
          
              \draw [rotate=90, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)};

              \draw [rotate=150, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.5) (57:1.5) (11.0+60:1.95-0.12)};

              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.95-0.12) (0:1.95+0.1-0.08) (-9.8:1.95-0.04)};
              \draw [rotate=210, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.95-0.04) (0:1.95-0.1) (8.9:1.95+0.04)};
              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)};

              \draw [rotate=270, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.5) (57:1.5) (-7.3+60:1.95+0.20)};

              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:1.95+0.12) (0:1.95-0.1+0.08) (-8.9:1.95+0.04)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.95+0.04) (0:1.95+0.1) (9.8:1.95-0.04)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.8:1.95-0.04) (0:1.95-0.1-0.08) (-11.0:1.95-0.12)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.95-0.12) (0:1.95+0.1-0.16) (12.2:1.95-0.20)};
          
              \node [scale=1.6] at (-1.1,-0.38) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-0.8mm}
                                                \tiny$\bigstar$
                                                \hspace{-0.8mm}
                                                {\tiny$\primelambda$}};

              \node [scale=1.6] at (90:2.25) {\color{blue}\tiny $L$};

          %intersections
              %p
              \filldraw[darkgreen, rotate=270] (-16:0.53) circle (1pt) node[scale=1.5, anchor=-10]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=0] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=0] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$+$}}$"] {angle = s--o--e};
              \filldraw[darkgreen, rotate=30] (16:0.53) circle (1pt) node[scale=1.5, anchor=250+180]{\adjustbox{scale=0.66}{\color{darkgreen}$t$}};
              \path [rotate=120] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=120] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
%              %u
%              \filldraw[darkgreen, rotate=150] (16:0.53) circle (1pt) node[scale=1.5, anchor=0+180]{\adjustbox{scale=0.66}{\color{darkgreen}$u$}};
%              \path [rotate=240] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=240] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};

          \end{tikzpicture}
          }
\end{matrix}
&%--------------------------------------------------------------------(3행 2열과 3열 사이)
\hspace*{20mm}
\begin{matrix}
%pair of pants
\adjustbox{height=50mm}{
\begin{tikzpicture}[scale=0.8]

          %filling
              %pXXuDomain
              \draw[rotate=120, color=yellow, ultra thin, fill=yellow]
                 plot [shift={(3.5,0)}, rotate=90, smooth, tension=0.5] coordinates
                   {(-75:2.5) (-70:2.45) (-45:2.5) (0:1.95+0.1)}
              -- plot [rotate=90, smooth, tension=0.5] coordinates
                   {(1.95+0.1,-3.5) (1.95+0.15,-1.75) (1.95+0.1,0)}
              -- plot [rotate=90, smooth, tension=0.5] coordinates
                   {(0:1.95+0.1) (45:2.5) (70:2.45) (75:2.5)}
              -- plot [rotate=120, smooth, tension=0.5] coordinates
                   {(45:2.5) (43:1.8) (40:1) (90:0.65) (150:1)}
              -- plot [rotate=240, smooth, tension=0.5] coordinates
                   {(30:1) (90:0.65) (140:1) (136:1.85)}
              -- plot [shift={(3.5,0)}, rotate=120, smooth, tension=0.5] coordinates
                   {(44:1.85) (40:1) (90:0.65) (150:1)}
              -- plot [shift={(3.5,0)}, rotate=240, smooth, tension=0.5] coordinates
                   {(30:1) (90:0.65) (140:1) (137:1.8) (135:2.5)}
              ;
              \draw [rotate=120, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.2 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.99 with {\arrow{stealth};}}},
                     ] plot [shift={(3.5,0)}, rotate=90, smooth, tension=0.5]
                     coordinates {(-75:2.5) (-70:2.45) (-45:2.5) (0:1.95+0.1)};
              \draw [rotate=120, blue, thick,
                     ] plot [rotate=90, smooth, tension=0.5]
                     coordinates {(1.95+0.1,-3.5) (1.95+0.15,-1.75) (1.95+0.1,0)};
              \draw [rotate=120, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.07 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth};}}},
                     ] plot [rotate=90, smooth, tension=0.5]
                     coordinates {(0:1.95+0.1) (0:1.95+0.1) (45:2.5) (70:2.45) (75:2.5)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.2 with {\arrow{stealth reversed};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.73 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=120, smooth, tension=0.5]
                     coordinates {(45:2.5) (45:2.5) (43:1.8) (40:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.35 with {\arrow{stealth reversed};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.95 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (30:1) (90:0.65) (140:1) (136:1.82)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=240]
                     coordinates {(136:1.82)}
                     -- plot [shift={(3.5,0)}, rotate=120]
                     coordinates {(44:1.82)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.73 with {\arrow{stealth reversed};}}},
                     ] plot [shift={(3.5,0)}, rotate=120, smooth, tension=0.5]
                     coordinates {(44:1.82) (40:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.23 with {\arrow{stealth reversed};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.73 with {\arrow{stealth reversed};}}},
                     ] plot [shift={(3.5,0)}, rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (30:1) (90:0.65) (140:1) (137:1.8) (135:2.5)};

              %X
              \filldraw[rotate=120, darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90+120]{$X$};
              \path [rotate=120] (270:1)+(-0.7,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.7,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.9mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              \filldraw[rotate=120, darkgreen, shift={(3.5,0)}, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90+120]{$X$};
              \path [rotate=120][shift={(3.5,0)}] (270:1)+(-0.7,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.7,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.9mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %intersectionsDomain
              %p
              \filldraw[rotate=120, darkgreen, rotate=90] (75:2.5) circle (1pt) node[scale=1.5, anchor=210+120]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=240+120] (75+210:2.5)+(-1,0.2) coordinate (w) -- (75+210:2.5) coordinate (o) -- (75+210:2.5)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=240] (75+210:2.5)+(1,-0.2) coordinate (e) -- (75+210:2.5) coordinate (o) -- (75+210:2.5)+(0.4,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %u
              \filldraw[rotate=120, darkgreen, shift={(3.5,0)}, rotate=90] (-75:2.5) circle (1pt) node[scale=1.5, anchor=250+180+120]{\adjustbox{scale=0.66}{\color{darkgreen}$u$}};
              \path [rotate=120][shift={(3.5,0)}, rotate=120] (-75+330:2.5)+(-1,0.3) coordinate (w) -- (-75+330:2.5) coordinate (o) -- (-75+330:2.5)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=120][shift={(3.5,0)}, rotate=120] (-75+330:2.5)+(1,-0.3) coordinate (e) -- (-75+330:2.5) coordinate (o) -- (-75+330:2.5)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};

              \node [scale=1.6] at (-4.1,4.1) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-0.8mm}
                                                \tiny$\bigstar$
                                                \hspace{-0.8mm}
                                                {\tiny$\primelambda$}};

          \end{tikzpicture}
          }
\end{matrix}
&%--------------------------------------------------------------------(3행 3열과 4열 사이)
\begin{matrix}
%pair of pants
\adjustbox{height=50mm}{
\begin{tikzpicture}[scale=1.6]

          %filling
              %pXXu
              \draw[color=yellow3, ultra thin, fill=yellow3]
                 plot [rotate=120, smooth, tension=1] coordinates
                   {(134.2:0.53) (90:0.35) (45.8:0.53)}
              -- plot [rotate=150, smooth, tension=0.5] coordinates
                   {(15.8:0.53) (30:0.63) (45:0.91) (53:1.25) (57:1.5) (60.5:1.625)}
              -- plot [rotate=270, smooth, tension=0.5] coordinates
                   {(-59.5:1.625) (-57:1.5) (-53:1.25) (-45:0.91) (-30:0.63) (-15.8:0.53)}
              ;
              \draw[color=yellow2, ultra thin, fill=yellow2]
                 plot [rotate=270, smooth, tension=0.5] coordinates
                   {(-59.5:1.625) (-57:1.5) (-53:1.25) (-45:0.91) (-30:0.63) (-15.8:0.53)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(134.2:0.53) (145:0.75) (150:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(150:1) (115:1.28) (11.0+90:1.95-0.12)}
              -- plot [rotate=150, smooth, tension=0.5] coordinates
                   {(11.0+60:1.95-0.12) (65:1.72) (60.5:1.625)}
              ;
              \draw[color=yellow2, ultra thin, fill=yellow2]
                 plot [rotate=150, smooth, tension=0.5] coordinates
                   {(60.5:1.625) (57:1.5) (53:1.25) (45:0.91) (30:0.63) (15.8:0.53)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(44.8:0.53) (35:0.75) (30:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(30:1) (65:1.28) (-9.8+90:1.95-0.04)}
              -- plot [rotate=270, smooth, tension=0.5] coordinates
                   {(-9.8-60:1.95-0.04) (-68:1.86) (-63.8:1.842)}
              -- plot [rotate=270, smooth, tension=0.5] coordinates
                   {(-63.8:1.842) (-59.5:1.625)}
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=270, smooth, tension=0.5] coordinates
                   {(-9.8-60:1.95-0.04) (-68:1.86) (-63.8:1.842)}
               -- (-8.1+210:1.95+0.12)
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=270, smooth, tension=0.5] coordinates
                   {(-63.8:1.842) (-59.5:1.625)}
              -- plot [rotate=150, smooth, tension=0.5] coordinates
                   {(60.5:1.625) (65:1.72) (11.0+60:1.95-0.12)}
              -- plot [rotate=210, smooth, tension=1] coordinates
                   {(8.9:1.95+0.04) (5:1.89) (-3.8:1.842)}
              ;
              \draw[color=LLightgray, ultra thin, fill=LLightgray]
                 plot [rotate=210, smooth, tension=1] coordinates
                   {(-3.8:1.842) (5:1.89) (8.9:1.95+0.04)}
              -- plot [rotate=210, smooth, tension=1.7] coordinates
                   {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)}
              ;
              \draw[color=LLightgray, ultra thin, fill=LLightgray]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(30:1) (90:0.65) (150:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(30:1) (90:0.35) (150:1)}
              -- plot [rotate=240, smooth, tension=1] coordinates
                   {(30:1) (90:0.65) (150:1)}
              ;

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          %    \node at (-2.8*0.866,-2.8*0.5) {\small A};
          %    \node at (2.8*0.866,-2.8*0.5) {\small B};
          %    \node at (0,2.8) {\small C};

          %Seidel Lagrangian
              %back triangle
              \draw [rotate=0, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \node [scale=1.6] at (210:0.68) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.2mm}
                                                {\tiny$-1$}};
              \draw [rotate=240, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              %front triangle
              \draw [rotate=0, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};

              \node [scale=1.6] at (90:0.8) {\color{orange}\tiny $\mathbb{L}$};

              %X
              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$X$};
%              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
%              %Y
%              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$Y$};
%              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
%              %Z
%              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
%              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %L(3,-2,2)
              \draw [rotate=30, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.5) (57:1.5) (9.4+60:1.95)};
          
              \draw [rotate=90, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)};

              \draw [rotate=150, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.5) (57:1.5) (11.0+60:1.95-0.12)};

              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.95-0.12) (0:1.95+0.1-0.08) (-9.8:1.95-0.04)};
              \draw [rotate=210, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.95-0.04) (0:1.95-0.1) (8.9:1.95+0.04)};
              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)};

              \draw [rotate=270, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.5) (57:1.5) (-7.3+60:1.95+0.20)};

              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:1.95+0.12) (0:1.95-0.1+0.08) (-8.9:1.95+0.04)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.95+0.04) (0:1.95+0.1) (9.8:1.95-0.04)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.8:1.95-0.04) (0:1.95-0.1-0.08) (-11.0:1.95-0.12)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.95-0.12) (0:1.95+0.1-0.16) (12.2:1.95-0.20)};
          
              \node [scale=1.6] at (-1.1,-0.38) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-0.8mm}
                                                \tiny$\bigstar$
                                                \hspace{-0.8mm}
                                                {\tiny$\primelambda$}};

              \node [scale=1.6] at (90:2.25) {\color{blue}\tiny $L$};

          %intersections
              %p
              \filldraw[darkgreen, rotate=270] (-16:0.53) circle (1pt) node[scale=1.5, anchor=-10]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=0] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=0] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$+$}}$"] {angle = s--o--e};
              \filldraw[darkgreen, rotate=150] (16:0.53) circle (1pt) node[scale=1.5, anchor=0+180]{\adjustbox{scale=0.66}{\color{darkgreen}$u$}};
              \path [rotate=240] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=240] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};

          \end{tikzpicture}
          }
\end{matrix}
\\%-----------------------------------------------------------------(3행과 4행 사이)
&\text{(c) $(t,p)$-entry of $\LocalPhi\left(L\right)$: $y^2$}&&\text{(d) $(u,p)$-entry of $\LocalPhi\left(L\right)$: $-\primelambda x^2$}
\\[5mm]%-----------------------------------------------------------------(4행과 5행 사이)
\begin{matrix}
%pair of pants
\adjustbox{height=35mm}{
\begin{tikzpicture}[scale=1.6]

          %filling
              %sXYpDomain
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=240, smooth, tension=1] coordinates
                   {(45.8:0.53) (125:0.45) (150:1)}
              -- plot [smooth, tension=1] coordinates
                   {(30:1) (90:0.35) (150:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(30:1) (55:0.45) (134.2:0.53)}
              -- plot [rotate=270, smooth, tension=1] coordinates
                   {(-15.8:0.53) (0:0.5) (15.8:0.53)}
              ;

              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.45 with {\arrow{stealth};}}},
                     ] plot [rotate=240, smooth, tension=1]
                     coordinates {(45.8:0.53)(45.8:0.53) (125:0.45) (150:1)}; %반복하지 않으면 dimension too large 에러를 낸다.
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.65 with {\arrow{stealth};}}},
                     ] plot [rotate=120, smooth, tension=1]
                     coordinates {(30:1) (55:0.45) (134.2:0.53)};
              \draw [blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.65 with {\arrow{stealth};}}},
                     ] plot [rotate=270, smooth, tension=1]
                     coordinates {(-15.8:0.53) (0:0.5) (15.8:0.53)};

              %X
              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$X$};
              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Y
              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$Y$};
              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
%              %Z
%              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
%              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %intersections
              %p
              \filldraw[darkgreen, rotate=270] (-16:0.53) circle (1pt) node[scale=1.5, anchor=-10]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=0] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=0] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$+$}}$"] {angle = s--o--e};
%              %q
%              \filldraw[darkgreen, rotate=30] (-16:0.53) circle (1pt) node[scale=1.5, anchor=85]{\adjustbox{scale=0.66}{\color{darkgreen}$q$}};
%              \path [rotate=120] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=120] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
%              %r
%              \filldraw[darkgreen, rotate=150] (-16:0.53) circle (1pt) node[scale=1.5, anchor=210]{\adjustbox{scale=0.66}{\color{darkgreen}$r$}};
%              \path [rotate=240] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=240] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %s
              \filldraw[darkgreen, rotate=270] (16:0.53) circle (1pt) node[scale=1.5, anchor=110+180]{\adjustbox{scale=0.66}{\color{darkgreen}$s$}};
              \path [rotate=0] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};

          \end{tikzpicture}
          }
\end{matrix}
&%--------------------------------------------------------------------(5행 1열과 2열 사이)
\begin{matrix}
%pair of pants
\adjustbox{height=50mm}{
\begin{tikzpicture}[scale=1.6]

          %filling
              %sXYp
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=240, smooth, tension=1] coordinates
                   {(45.8:0.53) (125:0.45) (150:1)}
              -- plot [smooth, tension=1] coordinates
                   {(30:1) (90:0.35) (150:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(30:1) (55:0.45) (134.2:0.53)}
              -- plot [rotate=270, smooth, tension=1] coordinates
                   {(-15.8:0.53) (0:0.5) (15.8:0.53)}
              ;

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          %    \node at (-2.8*0.866,-2.8*0.5) {\small A};
          %    \node at (2.8*0.866,-2.8*0.5) {\small B};
          %    \node at (0,2.8) {\small C};

          %Seidel Lagrangian
              %back triangle
              \draw [rotate=0, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \node [scale=1.6] at (210:0.68) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.2mm}
                                                {\tiny$-1$}};
              \draw [rotate=240, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              %front triangle
              \draw [rotate=0, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};

              \node [scale=1.6] at (90:0.8) {\color{orange}\tiny $\mathbb{L}$};

              %X
              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$X$};
              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Y
              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$Y$};
              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
%              %Z
%              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
%              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %L(3,-2,2)
              \draw [rotate=30, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.5) (57:1.5) (9.4+60:1.95)};
          
              \draw [rotate=90, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)};

              \draw [rotate=150, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.5) (57:1.5) (11.0+60:1.95-0.12)};

              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.95-0.12) (0:1.95+0.1-0.08) (-9.8:1.95-0.04)};
              \draw [rotate=210, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.95-0.04) (0:1.95-0.1) (8.9:1.95+0.04)};
              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)};

              \draw [rotate=270, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.5) (57:1.5) (-7.3+60:1.95+0.20)};

              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:1.95+0.12) (0:1.95-0.1+0.08) (-8.9:1.95+0.04)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.95+0.04) (0:1.95+0.1) (9.8:1.95-0.04)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.8:1.95-0.04) (0:1.95-0.1-0.08) (-11.0:1.95-0.12)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.95-0.12) (0:1.95+0.1-0.16) (12.2:1.95-0.20)};
          
              \node [scale=1.6] at (-1.1,-0.38) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-0.8mm}
                                                \tiny$\bigstar$
                                                \hspace{-0.8mm}
                                                {\tiny$\primelambda$}};

              \node [scale=1.6] at (90:2.25) {\color{blue}\tiny $L$};

          %intersections
              %p
              \filldraw[darkgreen, rotate=270] (-16:0.53) circle (1pt) node[scale=1.5, anchor=-10]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=0] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=0] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$+$}}$"] {angle = s--o--e};
%              %q
%              \filldraw[darkgreen, rotate=30] (-16:0.53) circle (1pt) node[scale=1.5, anchor=85]{\adjustbox{scale=0.66}{\color{darkgreen}$q$}};
%              \path [rotate=120] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=120] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
%              %r
%              \filldraw[darkgreen, rotate=150] (-16:0.53) circle (1pt) node[scale=1.5, anchor=210]{\adjustbox{scale=0.66}{\color{darkgreen}$r$}};
%              \path [rotate=240] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=240] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %s
              \filldraw[darkgreen, rotate=270] (16:0.53) circle (1pt) node[scale=1.5, anchor=110+180]{\adjustbox{scale=0.66}{\color{darkgreen}$s$}};
              \path [rotate=0] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=0] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
%              %t
%              \filldraw[darkgreen, rotate=30] (16:0.53) circle (1pt) node[scale=1.5, anchor=250+180]{\adjustbox{scale=0.66}{\color{darkgreen}$t$}};
%              \path [rotate=120] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=120] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
%              %u
%              \filldraw[darkgreen, rotate=150] (16:0.53) circle (1pt) node[scale=1.5, anchor=0+180]{\adjustbox{scale=0.66}{\color{darkgreen}$u$}};
%              \path [rotate=240] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=240] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};

          \end{tikzpicture}
          }
\end{matrix}
&%--------------------------------------------------------------------(5행 2열과 3열 사이)
\begin{matrix}
%pair of pants
\adjustbox{height=25mm}{
\begin{tikzpicture}[scale=1.0]

          %filling
              %uZZqDomain
              \draw[color=yellow, ultra thin, fill=yellow]
                     plot [shift={(3.5,0)}, rotate=90, smooth, tension=0.5]
                     coordinates {(-84:0.54) (-45:0.55) (5:1.45) (43:2.3)}
                     -- plot [rotate=90, smooth, tension=0.5]
                     coordinates {(-43:2.3) (-5:1.45) (45:0.55) (84:0.54)}
                     -- plot [rotate=120, smooth, tension=0.5]
                     coordinates {(54:0.54) (90:0.35) (150:1)}
                     -- plot [rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (30:1) (90:0.35) (140:1) (136:1.82)}
                     -- plot [shift={(3.5,0)}, rotate=120, smooth, tension=0.5]
                     coordinates {(44:1.82) (40:1) (90:0.35) (150:1)}
                     -- plot [shift={(3.5,0)}, rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (30:1) (90:0.35) (126:0.54)};

              \draw [blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     ] plot [shift={(3.5,0)}, rotate=90, smooth, tension=0.5]
                     coordinates {(-84:0.54) (-45:0.55) (5:1.45) (43:2.3)};
              \draw [blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.9 with {\arrow{stealth};}}},
                     ] plot [shift={(3.5,0)}, rotate=90]
                     coordinates {(43:2.3)}
                     -- plot [rotate=90]
                     coordinates {(-43:2.3)};
              \draw [blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.75 with {\arrow{stealth};}}},
                     ] plot [rotate=90, smooth, tension=0.5]
                     coordinates {(-43:2.3) (-5:1.45) (45:0.55) (84:0.54)};
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [rotate=120, smooth, tension=0.5]
                     coordinates {(54:0.54) (90:0.35) (150:1)};
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.35 with {\arrow{stealth};}}},
                     ] plot [rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (30:1) (90:0.35) (140:1) (136:1.82)};
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [rotate=240]
                     coordinates {(136:1.82)}
                     -- plot [shift={(3.5,0)}, rotate=120]
                     coordinates {(44:1.82)};
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.73 with {\arrow{stealth};}}},
                     ] plot [shift={(3.5,0)}, rotate=120, smooth, tension=0.5]
                     coordinates {(44:1.82) (40:1) (90:0.35) (150:1)};
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [shift={(3.5,0)}, rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (30:1) (90:0.35) (126:0.54)};

              %Z
              \filldraw[rotate=0, darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.9mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              \filldraw[rotate=0, darkgreen, shift={(3.5,0)}, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
              \path [rotate=0][shift={(3.5,0)}] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.9mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %intersectionsDomain
              %q
              \filldraw[shift={(3.5,0)}, darkgreen, rotate=30] (-24:0.54) circle (1pt) node[scale=1.5, anchor=85]{\adjustbox{scale=0.66}{\color{darkgreen}$q$}};
              \path [shift={(3.5,0)}, rotate=120] (-24+270:0.54)+(170:1) coordinate (w) -- (-24+270:0.54) coordinate (o) -- (-24+270:0.54)+(102:1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [shift={(3.5,0)}, rotate=120] (-24+270:0.54)+(-14:1) coordinate (e) -- (-24+270:0.54) coordinate (o) -- (-24+270:0.54)+(277:1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %u
              \filldraw[darkgreen, rotate=150] (24:0.54) circle (1pt) node[scale=1.5, anchor=130+180+240]{\adjustbox{scale=0.66}{\color{darkgreen}$u$}};
              \path [rotate=0] (24+150:0.54)+(183+240:1) coordinate (w) -- (24+150:0.54) coordinate (o) -- (24+150:0.54)+(88+240:1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=0] (24+150:0.54)+(1,-0.3) coordinate (e) -- (24+150:0.54) coordinate (o) -- (24+150:0.54)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};

          \end{tikzpicture}
          }
\end{matrix}
\hspace*{-20mm}
&%--------------------------------------------------------------------(5행 3열과 4열 사이)
\begin{matrix}
%pair of pants
\adjustbox{height=50mm}{
\begin{tikzpicture}[scale=1.6]

          %filling
              %uZZq
              \draw[color=yellow2, ultra thin, fill=yellow2]
                 plot [smooth, tension=1] coordinates
                   {(134.2:0.53) (90:0.35) (45.8:0.53)}
              -- plot [rotate=30, smooth, tension=0.5] coordinates
                   {(15.8:0.53) (30:0.63) (45:0.91) (53:1.25) (57:1.5) (60:1.625)}
              -- plot [rotate=150, smooth, tension=0.5] coordinates
                   {(-60:1.625) (-57:1.5) (-53:1.25) (-45:0.91) (-30:0.63) (-15.8:0.53)}
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=150, smooth, tension=0.5] coordinates
                   {(-60:1.625) (-57:1.5) (-53:1.25) (-45:0.91) (-30:0.63) (-15.8:0.53)}
              -- plot [smooth, tension=1] coordinates
                   {(134.2:0.53) (145:0.75) (150:1)}
              -- plot [smooth, tension=1] coordinates
                   {(150:1) (115:1.28) (99.4:1.95)}
              -- plot [rotate=30, smooth, tension=0.5] coordinates
                   {(69.4:1.95) (64:1.77) (60:1.625)}
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=30, smooth, tension=0.5] coordinates
                   {(60:1.625) (57:1.5) (53:1.25) (45:0.91) (30:0.63) (15.8:0.53)}
              -- plot [smooth, tension=1] coordinates
                   {(44.8:0.53) (35:0.75) (30:1)}
              -- plot [smooth, tension=1] coordinates
                   {(30:1) (65:1.28) (80.6:1.95)}
              -- plot [rotate=150, smooth, tension=0.5] coordinates
                   {(-69.4:1.95) (-64:1.77) (-60:1.625)}
              ;
              \draw[color=yellow2, ultra thin, fill=yellow2]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(30:1) (90:0.35) (150:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(30:1) (90:0.35) (150:1)}
              -- plot [rotate=240, smooth, tension=1] coordinates
                   {(30:1) (90:0.35) (150:1)}
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(134.2:0.53) (145:0.73) (150:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(30:1) (35:0.73) (45.8:0.53)}
              -- plot [rotate=150, smooth, tension=0.5] coordinates
                   {(15.8:0.53) (0:0.5) (-15.8:0.53)}
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=240, smooth, tension=1] coordinates
                   {(134.2:0.53) (145:0.73) (150:1)}
              -- plot [rotate=0, smooth, tension=1] coordinates
                   {(30:1) (35:0.73) (45.8:0.53)}
              -- plot [rotate=30, smooth, tension=0.5] coordinates
                   {(15.8:0.53) (0:0.5) (-15.8:0.53)}
              ;
              \draw[color=LLightgray, ultra thin, fill=LLightgray]
                 plot [rotate=150, smooth, tension=0.5] coordinates
                   {(-69.4:1.95) (-64:1.77) (-60:1.625)}
              -- plot [rotate=30, smooth, tension=0.5] coordinates
                   {(60:1.625) (64:1.77) (69.4:1.95)}
              -- plot [rotate=90, smooth, tension=1.7] coordinates
                   {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)}
              ;

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          %    \node at (-2.8*0.866,-2.8*0.5) {\small A};
          %    \node at (2.8*0.866,-2.8*0.5) {\small B};
          %    \node at (0,2.8) {\small C};

          %Seidel Lagrangian
              %back triangle
              \draw [rotate=0, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \node [scale=1.6] at (210:0.68) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.2mm}
                                                {\tiny$-1$}};
              \draw [rotate=240, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              %front triangle
              \draw [rotate=0, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};

              \node [scale=1.6] at (90:0.8) {\color{orange}\tiny $\mathbb{L}$};

%              %X
%              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$X$};
%              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
%              %Y
%              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$Y$};
%              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Z
              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %L(3,-2,2)
              \draw [rotate=30, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.5) (57:1.5) (9.4+60:1.95)};
          
              \draw [rotate=90, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)};

              \draw [rotate=150, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.5) (57:1.5) (11.0+60:1.95-0.12)};

              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.95-0.12) (0:1.95+0.1-0.08) (-9.8:1.95-0.04)};
              \draw [rotate=210, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.95-0.04) (0:1.95-0.1) (8.9:1.95+0.04)};
              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)};

              \draw [rotate=270, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.5) (57:1.5) (-7.3+60:1.95+0.20)};

              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:1.95+0.12) (0:1.95-0.1+0.08) (-8.9:1.95+0.04)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.95+0.04) (0:1.95+0.1) (9.8:1.95-0.04)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.8:1.95-0.04) (0:1.95-0.1-0.08) (-11.0:1.95-0.12)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.95-0.12) (0:1.95+0.1-0.16) (12.2:1.95-0.20)};
          
              \node [scale=1.6] at (-1.1,-0.38) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-0.8mm}
                                                \tiny$\bigstar$
                                                \hspace{-0.8mm}
                                                {\tiny$\primelambda$}};

              \node [scale=1.6] at (90:2.25) {\color{blue}\tiny $L$};

          %intersections
%              %p
%              \filldraw[darkgreen, rotate=270] (-16:0.53) circle (1pt) node[scale=1.5, anchor=-10]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
%              \path [rotate=0] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=0] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$+$}}$"] {angle = s--o--e};
              %q
              \filldraw[darkgreen, rotate=30] (-16:0.53) circle (1pt) node[scale=1.5, anchor=85]{\adjustbox{scale=0.66}{\color{darkgreen}$q$}};
              \path [rotate=120] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=120] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              \filldraw[darkgreen, rotate=150] (16:0.53) circle (1pt) node[scale=1.5, anchor=0+180]{\adjustbox{scale=0.66}{\color{darkgreen}$u$}};
              \path [rotate=240] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=240] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};

          \end{tikzpicture}
          }
\end{matrix}
\\%------------------------------------------------------------------(5행과 6행 사이)
&\text{(e) $(p,s)$-entry of $\LocalPsi\left(L\right)$: $xy$}&&\text{(f) $(q,u)$-entry of $\LocalPsi\left(L\right)$: $z^2$}
\\[5mm]%-----------------------------------------------------------------(6행과 7행 사이)
\begin{matrix}
%pair of pants
\adjustbox{height=50mm}{
\begin{tikzpicture}[scale=0.6]

          %filling
              %sYYYqDomain
              \draw[rotate=240, color=yellow, ultra thin, fill=yellow]
                 plot [shift={(7,0)}, rotate=90, smooth, tension=0.5] coordinates
                   {(-72:1.7) (-45:1.95) (-25:2.0) (0:1.95+0.1)}
              -- plot [rotate=90, smooth, tension=0.5] coordinates
                   {(1.95+0.1,-3.5-3.5) (1.95+0.15,-1.75-3.5) (1.95+0.15,-1.75) (1.95+0.1,0)}
              -- plot [rotate=90, smooth, tension=0.5] coordinates
                   {(0:1.95+0.1) (25:2.0) (45:1.95) (72:1.7)}
              -- plot [rotate=120, smooth, tension=0.5] coordinates
                   {(42:1.7) (40:1) (90:0.65) (150:1)}
              -- plot [rotate=240, smooth, tension=0.5] coordinates
                   {(30:1) (90:0.65) (140:1) (136:1.85)}
              -- plot [shift={(3.5,0)}, rotate=120, smooth, tension=0.5] coordinates
                   {(44:1.85) (40:1) (90:0.65) (150:1)}
              -- plot [shift={(3.5,0)}, rotate=240, smooth, tension=0.5] coordinates
                   {(30:1) (90:0.65) (140:1) (137:1.8) (135:2.5)}
              -- plot [shift={(7,0)}, rotate=120, smooth, tension=0.5] coordinates
                   {(44:1.85) (40:1) (90:0.65) (150:1)}
              -- plot [shift={(7,0)}, rotate=240, smooth, tension=0.5] coordinates
                   {(30:1) (90:0.65) (140:1) (138:1.7)}
              ;
              \draw [rotate=240, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.28 with {\arrow{stealth reversed};}}},
                     ] plot [shift={(7,0)}, rotate=90, smooth, tension=0.5]
                     coordinates {(-72:1.7)(-72:1.7) (-45:1.95) (-25:2.0) (0:1.95+0.1)};
              \draw [rotate=240, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.27 with {\arrow{stealth reversed};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=90, smooth, tension=0.5]
                     coordinates {(1.95+0.1,-3.5-3.5) (1.95+0.15,-1.75-3.5) (1.95+0.15,-1.75) (1.95+0.1,0)};
              \draw [rotate=240, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=90, smooth, tension=0.5]
                     coordinates {(0:1.95+0.1) (0:1.95+0.1) (25:2.0) (45:1.95) (72:1.7)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.73 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=120, smooth, tension=0.5]
                     coordinates {(42:1.7) (40:1) (90:0.65) (150:1)(150:1)};
              \draw [rotate=240, orange, thick,
                     ] plot [rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (90:0.65) (140:1) (136:1.82)(136:1.82)};
              \draw [rotate=240, orange, thick,
                     ] plot [rotate=240]
                     coordinates {(136:1.82)}
                     -- plot [shift={(3.5,0)}, rotate=120]
                     coordinates {(44:1.82)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.07 with {\arrow{stealth reversed};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.73 with {\arrow{stealth reversed};}}},
                     ] plot [shift={(3.5,0)}, rotate=120, smooth, tension=0.5]
                     coordinates {(44:1.82)(44:1.82) (40:1) (90:0.65) (150:1)};
              \draw [rotate=240, orange, thick,
                     ] plot [shift={(3.5,0)}, rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (90:0.65) (140:1) (136:1.82)(136:1.82)};
              \draw [rotate=240, orange, thick,
                     ] plot [shift={(3.5,0)}, rotate=240]
                     coordinates {(136:1.82)}
                     -- plot [shift={(7,0)}, rotate=120]
                     coordinates {(44:1.82)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.07 with {\arrow{stealth reversed};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.73 with {\arrow{stealth reversed};}}},
                     ] plot [shift={(7,0)}, rotate=120, smooth, tension=0.5]
                     coordinates {(44:1.82)(44:1.82) (40:1) (90:0.65) (150:1)};
              \draw [rotate=240, orange, thick,
                     ] plot [shift={(7,0)}, rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (30:1) (90:0.65) (140:1) (138:1.7)};

              \node [scale=1.6] at (200:0.74) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.1mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.1mm}
                                                {\tiny$-1$}};
              \node [scale=1.6] at (233.2:4.09) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.1mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.1mm}
                                                {\tiny$-1$}};
              \node [scale=1.6] at (236.5:7.58) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.1mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.1mm}
                                                {\tiny$-1$}};

              %Y
              \filldraw[rotate=240, darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90+240]{$Y$};
              \path [rotate=240] (270:1)+(-0.7,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.7,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.9mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              \filldraw[rotate=240, darkgreen, shift={(3.5,0)}, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90+240]{$Y$};
              \path [rotate=240][shift={(3.5,0)}] (270:1)+(-0.7,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.7,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.9mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              \filldraw[rotate=240, darkgreen, shift={(7,0)}, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90+240]{$Y$};
              \path [rotate=240][shift={(7,0)}] (270:1)+(-0.7,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.7,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.9mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %intersectionsDomain
              %s
              \filldraw[rotate=240, darkgreen, rotate=90] (72:1.7) circle (1pt) node[scale=1.5, anchor=210+60]{\adjustbox{scale=0.66}{\color{darkgreen}$s$}};
              \path [rotate=240+240] (72+210:1.7)+(190:1) coordinate (w) -- (72+210:1.7) coordinate (o) -- (72+210:1.7)+(116:1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$-$"] {angle = n--o--w};
%              \path [rotate=240] (72+210:1.7)+(10:1) coordinate (e) -- (72+210:1.7) coordinate (o) -- (72+210:1.7)+(296:1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$-$"] {angle = s--o--e};
              %q
              \filldraw[rotate=240, darkgreen, shift={(7,0)}, rotate=90] (-72:1.7) circle (1pt) node[scale=1.5, anchor=230+240]{\adjustbox{scale=0.66}{\color{darkgreen}$q$}};
              \path [rotate=240][shift={(7,0)}, rotate=120] (-72+330:1.7)+(160:1) coordinate (w) -- (-72+330:1.7) coordinate (o) -- (-72+330:1.7)+(75:1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$+$}}$"] {angle = n--o--w};
              \path [rotate=240][shift={(7,0)}, rotate=120] (-72+330:1.7)+(336:1) coordinate (e) -- (-72+330:1.7) coordinate (o) -- (-72+330:1.7)+(255:1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$+$}}$"] {angle = s--o--e};

          \end{tikzpicture}
          }
\end{matrix}
&%--------------------------------------------------------------------(7행 1열과 2열 사이)
\begin{matrix}
%pair of pants
\adjustbox{height=50mm}{
\begin{tikzpicture}[scale=1.6]

          %filling
              %sYYYq
              \draw[color=yellow2, ultra thin, fill=yellow2]
                 plot [smooth, tension=1] coordinates
                   {(45.8:0.53) (125:0.44) (150:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(30:1) (55:0.44) (134.2:0.53)}
              -- plot [rotate=270, smooth, tension=0.8] coordinates
                   {(-15.8:0.53) (35:0.66) (56:1.37) (-3.6+60:1.76)}
              -- plot [rotate=330, smooth, tension=1.0] coordinates
                   {(-3.6:1.76) (5:1.8) (9.8:1.95-0.04)}
              -- plot [rotate=30, smooth, tension=0.63] coordinates
                   {(12.2-60:1.95-0.20) (-57:1.5) (-30:0.62) (15.8:0.53)}
              ;
              \draw[color=yellow3, ultra thin, fill=yellow3]
                 plot [rotate=30, smooth, tension=0.63] coordinates
                   {(12.2-60:1.95-0.20) (-57:1.5) (-30:0.62) (15.8:0.53)}
              -- plot [rotate=0, smooth, tension=1] coordinates
                   {(45.8:0.53) (35:0.73) (30:1)}
              -- plot [smooth, tension=1] coordinates
                   {(30:1) (-5:1.28) (12.2-30:1.95-0.20)}
              ;
              \draw[color=yellow3, ultra thin, fill=yellow3]
                 plot [rotate=270, smooth, tension=0.8] coordinates
                   {(-15.8:0.53) (35:0.66) (56:1.37) (-3.6+60:1.76)}
              -- plot [rotate=330, smooth, tension=1.0] coordinates
                   {(-3.6:1.76) (-9:1.78) (-11.0:1.95-0.12)}
              -- plot [rotate=240, smooth, tension=1] coordinates
                   {(-11.0+90:1.95-0.12) (65:1.28) (30:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(150:1) (145:0.73) (134.2:0.53)}
              ;
              \draw[color=yellow2, ultra thin, fill=yellow2]
                 plot [rotate=330, smooth, tension=1.0] coordinates
                   {(-3.6:1.76) (-9:1.78) (-11.0:1.95-0.12)}
              -- plot [rotate=330, smooth, tension=1.2] coordinates
                   {(-8.9:1.95+0.04) (-8:1.96) (-5:1.925)}
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=330, smooth, tension=1.0] coordinates
                   {(-3.6:1.76) (5:1.8) (9.8:1.95-0.04)}
              -- plot [rotate=330, smooth, tension=1.0] coordinates
                   {(8.1:1.95+0.12) (4:1.96) (-5:1.925)}
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=330, smooth, tension=1.2] coordinates
                   {(-8.9:1.95+0.04) (-8:1.96) (-5:1.925)}
              -- (-7.3+330:1.95+0.20)
              ;
              \draw[color=LLightgray, ultra thin, fill=LLightgray]
                 plot [rotate=330, smooth, tension=1.0] coordinates
                   {(8.1:1.95+0.12) (4:1.96) (-5:1.925)}
              -- plot [rotate=330, smooth, tension=1.7] coordinates
                   {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)}
              ;
              \draw[color=LLightgray, ultra thin, fill=LLightgray]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(30:1) (90:0.65) (150:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(30:1) (90:0.65) (150:1)}
              -- plot [rotate=240, smooth, tension=1] coordinates
                   {(30:1) (90:0.35) (150:1)}
              ;

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          %    \node at (-2.8*0.866,-2.8*0.5) {\small A};
          %    \node at (2.8*0.866,-2.8*0.5) {\small B};
          %    \node at (0,2.8) {\small C};

          %Seidel Lagrangian
              %back triangle
              \draw [rotate=0, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \node [scale=1.6] at (210:0.68) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.2mm}
                                                {\tiny$-1$}};
              \draw [rotate=240, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              %front triangle
              \draw [rotate=0, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};

              \node [scale=1.6] at (90:0.8) {\color{orange}\tiny $\mathbb{L}$};

%              %X
%              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$X$};
%              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Y
              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$Y$};
%              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
%              %Z
%              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
%              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %L(3,-2,2)
              \draw [rotate=30, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.5) (57:1.5) (9.4+60:1.95)};
          
              \draw [rotate=90, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)};

              \draw [rotate=150, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.5) (57:1.5) (11.0+60:1.95-0.12)};

              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.95-0.12) (0:1.95+0.1-0.08) (-9.8:1.95-0.04)};
              \draw [rotate=210, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.95-0.04) (0:1.95-0.1) (8.9:1.95+0.04)};
              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)};

              \draw [rotate=270, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.5) (57:1.5) (-7.3+60:1.95+0.20)};

              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:1.95+0.12) (0:1.95-0.1+0.08) (-8.9:1.95+0.04)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.95+0.04) (0:1.95+0.1) (9.8:1.95-0.04)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.8:1.95-0.04) (0:1.95-0.1-0.08) (-11.0:1.95-0.12)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.95-0.12) (0:1.95+0.1-0.16) (12.2:1.95-0.20)};
          
              \node [scale=1.6] at (-1.1,-0.38) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-0.8mm}
                                                \tiny$\bigstar$
                                                \hspace{-0.8mm}
                                                {\tiny$\primelambda$}};

              \node [scale=1.6] at (90:2.25) {\color{blue}\tiny $L$};

          %intersections
%              %p
%              \filldraw[darkgreen, rotate=270] (-16:0.53) circle (1pt) node[scale=1.5, anchor=-10]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
%              \path [rotate=0] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=0] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$+$}}$"] {angle = s--o--e};
              %q
              \filldraw[darkgreen, rotate=30] (-16:0.53) circle (1pt) node[scale=1.5, anchor=85]{\adjustbox{scale=0.66}{\color{darkgreen}$q$}};
              \path [rotate=120] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=120] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
%              %r
%              \filldraw[darkgreen, rotate=150] (-16:0.53) circle (1pt) node[scale=1.5, anchor=210]{\adjustbox{scale=0.66}{\color{darkgreen}$r$}};
%              \path [rotate=240] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=240] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %s
              \filldraw[darkgreen, rotate=270] (16:0.53) circle (1pt) node[scale=1.5, anchor=110+180]{\adjustbox{scale=0.66}{\color{darkgreen}$s$}};
              \path [rotate=0] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=0] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
%              %t
%              \filldraw[darkgreen, rotate=30] (16:0.53) circle (1pt) node[scale=1.5, anchor=250+180]{\adjustbox{scale=0.66}{\color{darkgreen}$t$}};
%              \path [rotate=120] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=120] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
%              %u
%              \filldraw[darkgreen, rotate=150] (16:0.53) circle (1pt) node[scale=1.5, anchor=0+180]{\adjustbox{scale=0.66}{\color{darkgreen}$u$}};
%              \path [rotate=240] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=240] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};

          \end{tikzpicture}
          }
\end{matrix}
&%--------------------------------------------------------------------(7행 2열과 3열 사이)
\hspace*{20mm}
\begin{matrix}
%pair of pants
\adjustbox{height=50mm}{
\begin{tikzpicture}[scale=0.6]

          %filling
              %sXXZqDomain
              \draw[color=yellow, ultra thin, fill=yellow]
                     plot [shift={(1,7.794)}, rotate=90, smooth, tension=0.5]
                     coordinates {(-84:0.54) (-45:0.55) (5:1.45) (45:2.8)}
                     -- plot [shift={(1,7.794)}, rotate=0, smooth, tension=0.5]
                     coordinates {(135:2.8) (150:3.7) (165:4.7) (179:5.0) (182:5.1)}
                     -- plot [rotate=120, shift={(3.5,0)}, rotate=0, smooth, tension=0.5]
                     coordinates {(-2:5.1) (3:4.9) (10:4.7) (20:4.1) (42:2.7) (90:1.95+0.1)}
                     -- plot [rotate=210, smooth, tension=0.5]
                     coordinates {(1.95+0.1,-3.5) (-45:2.8) (-5:1.45) (45:0.55) (84:0.54)}
                     -- plot [rotate=240, smooth, tension=0.5]
                     coordinates {(54:0.54) (90:0.35) (150:1)}
                     -- plot [rotate=0, smooth, tension=0.5]
                     coordinates {(30:1) (30:1) (90:0.35) (140:1) (136:1.82)}
                     -- plot [rotate=120, shift={(3.5,0)}, rotate=120, smooth, tension=0.5]
                     coordinates {(44:1.82) (40:1) (90:0.35) (150:1)}
                     -- plot [rotate=120, shift={(3.5,0)}, rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (30:1) (90:0.35) (140:1)}
                     -- plot [rotate=120, shift={(3.5,0)}, rotate=240, smooth, tension=1.1]
                     coordinates {(140:1) (131:3) (113:4.5)}
                     -- plot [shift={(1,7.794)}, rotate=120, smooth, tension=1.1]
                     coordinates {(67:4.5) (49:3) (40:1)}
                     -- plot [shift={(1,7.794)}, rotate=120, smooth, tension=0.5]
                     coordinates {(40:1)(40:1) (90:0.35) (150:1)}
                     -- plot [shift={(1,7.794)}, rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (90:0.35) (126:0.54)};

              \draw [shift={(1,7.794)}, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.22 with {\arrow{stealth};}}},
                     ] plot [rotate=90, smooth, tension=0.5]
                     coordinates {(-84:0.54) (-45:0.55) (5:1.45) (45:2.8)};
              \draw [shift={(1,7.794)}, rotate=0, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.12 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth};}}},
                     ] plot [shift={(0,0)}, rotate=0, smooth, tension=0.5]
                     coordinates {(135:2.8)(135:2.8) (150:3.7) (165:4.7) (179:5.0) (182:5.1)};
              \draw [rotate=0, blue, thick,
                     ] plot [shift={(1,7.794)}, rotate=0, smooth, tension=0]
                     coordinates {(182:5.1)}
                     -- plot [rotate=120, shift={(3.5,0)}]
                     coordinates {(-2:5.1)};
              \draw [rotate=120, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.2 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.6 with {\arrow{stealth};}}},
                     ] plot [shift={(3.5,0)}, rotate=0, smooth, tension=0.5]
                     coordinates {(-2:5.1) (3:4.9) (10:4.7) (20:4.1) (42:2.7) (90:1.95+0.1)};
              \draw [rotate=120, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.37 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.9 with {\arrow{stealth};}}},
                     ] plot [rotate=90, smooth, tension=0.5]
                     coordinates {(1.95+0.1,-3.5) (-45:2.8) (-5:1.45) (45:0.55) (84:0.54)};

              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [rotate=120, smooth, tension=0.5]
                     coordinates {(54:0.54) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.35 with {\arrow{stealth};}}},
                     ] plot [rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (30:1) (90:0.35) (140:1) (136:1.82)};
              \draw [rotate=120, orange, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [rotate=240]
                     coordinates {(136:1.82)}
                     -- plot [shift={(3.5,0)}, rotate=120]
                     coordinates {(44:1.82)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.73 with {\arrow{stealth};}}},
                     ] plot [shift={(3.5,0)}, rotate=120, smooth, tension=0.5]
                     coordinates {(44:1.82) (40:1) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [shift={(3.5,0)}, rotate=240, smooth, tension=0.5]
                     coordinates {(30:1) (30:1) (90:0.35) (140:1)};

              \draw [rotate=120, orange, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.4 with {\arrow{stealth};}}},
                     ] plot [shift={(3.5,0)}, rotate=240, smooth, tension=1.1]
                     coordinates {(140:1) (131:3) (113:4.5)};
              \draw [rotate=0, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [rotate=120, shift={(3.5,0)}, rotate=240, smooth, tension=1.1]
                     coordinates {(113:4.5)}
                     -- plot [shift={(1,7.794)}]
                     coordinates {(187:4.5)};
              \draw [shift={(1,7.794)}, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.65 with {\arrow{stealth};}}},
                     ] plot [rotate=120, smooth, tension=1.1]
                     coordinates {(67:4.5) (49:3) (40:1)};

              \draw [shift={(1,7.794)}, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [rotate=120, smooth, tension=0.5]
                     coordinates {(40:1)(40:1) (90:0.35) (150:1)};
              \draw [shift={(1,7.794)}, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.63 with {\arrow{stealth};}}},
                     ] plot [rotate=240, smooth, tension=0.5]
                     coordinates {(30:1)(30:1) (90:0.35) (126:0.54)};

              \node [scale=1.6] at (138:1.74) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.1mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.1mm}
                                                {\tiny$-1$}};          
              \node [scale=1.6] at (127:5.95) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.1mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.1mm}
                                                {\tiny$-1$}};

              %X
              \filldraw[rotate=120, darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90+120]{$X$};
              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.9mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              \filldraw[rotate=120, darkgreen, shift={(3.5,0)}, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90+120]{$X$};
              \path [rotate=120][shift={(3.5,0)}] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.9mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Z
              \filldraw[shift={(1,7.794)}, darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
              \path [shift={(1,7.794)}, rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.9mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %intersectionsDomain
              %q
              \filldraw[shift={(1,7.794)}, darkgreen, rotate=30] (-24:0.54) circle (1pt) node[scale=1.5, anchor=85]{\adjustbox{scale=0.66}{\color{darkgreen}$q$}};
              \path [shift={(1,7.794)}, rotate=120] (-24+270:0.54)+(170:1) coordinate (w) -- (-24+270:0.54) coordinate (o) -- (-24+270:0.54)+(102:1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [shift={(1,7.794)}, rotate=120] (-24+270:0.54)+(-14:1) coordinate (e) -- (-24+270:0.54) coordinate (o) -- (-24+270:0.54)+(277:1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %s
              \filldraw[darkgreen, rotate=270] (24:0.54) circle (1pt) node[scale=1.5, anchor=130+180]{\adjustbox{scale=0.66}{\color{darkgreen}$s$}};
              \path [rotate=0] (24+270:0.54)+(183:1) coordinate (w) -- (24+270:0.54) coordinate (o) -- (24+270:0.54)+(88:1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=0] (24+270:0.54)+(1,-0.3) coordinate (e) -- (24+270:0.54) coordinate (o) -- (24+270:0.54)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};

              \node [scale=1.6] at (-4.93,6.3) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-1.0mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.0mm}
                                                {\tiny$\primelambda$}};

          \end{tikzpicture}
          }
\end{matrix}
&%--------------------------------------------------------------------(7행 3열과 4열 사이)
\begin{matrix}
%pair of pants
\adjustbox{height=50mm}{
\begin{tikzpicture}[scale=1.6]

          %filling
              %sXXZq
              \draw[color=yellow3, ultra thin, fill=yellow3]
                 plot [rotate=120, smooth, tension=1] coordinates
                   {(134.2:0.53) (90:0.35) (45.8:0.53)}
              -- plot [rotate=150, smooth, tension=0.5] coordinates
                   {(15.8:0.53) (30:0.63) (45:0.91) (53:1.25) (57:1.5) (60.5:1.625)}
              -- plot [rotate=270, smooth, tension=0.5] coordinates
                   {(-59.5:1.625) (-57:1.5) (-53:1.25) (-45:0.91) (-30:0.63) (-15.8:0.53)}
              ;
              \draw[color=yellow2, ultra thin, fill=yellow2]
                 plot [rotate=270, smooth, tension=0.5] coordinates
                   {(-59.5:1.625) (-57:1.5) (-53:1.25) (-45:0.91) (-30:0.63) (-15.8:0.53)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(134.2:0.53) (145:0.75) (150:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(150:1) (115:1.28) (11.0+90:1.95-0.12)}
              -- plot [rotate=150, smooth, tension=0.5] coordinates
                   {(11.0+60:1.95-0.12) (65:1.72) (60.5:1.625)}
              ;
              \draw[color=yellow2, ultra thin, fill=yellow2]
                 plot [rotate=150, smooth, tension=0.5] coordinates
                   {(60.5:1.625) (57:1.5) (53:1.25) (45:0.91) (30:0.63) (15.8:0.53)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(44.8:0.53) (35:0.75) (30:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(30:1) (65:1.28) (-9.8+90:1.95-0.04)}
              -- plot [rotate=270, smooth, tension=0.5] coordinates
                   {(-9.8-60:1.95-0.04) (-68:1.86) (-63.8:1.842)}
              -- plot [rotate=270, smooth, tension=0.5] coordinates
                   {(-63.8:1.842) (-59.5:1.625)}
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=270, smooth, tension=0.5] coordinates
                   {(-9.8-60:1.95-0.04) (-68:1.86) (-63.8:1.842)}
               -- (-8.1+210:1.95+0.12)
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=270, smooth, tension=0.5] coordinates
                   {(-63.8:1.842) (-59.5:1.625)}
              -- plot [rotate=150, smooth, tension=0.5] coordinates
                   {(60.5:1.625) (65:1.72) (11.0+60:1.95-0.12)}
              -- plot [rotate=210, smooth, tension=1] coordinates
                   {(8.9:1.95+0.04) (5:1.89) (-3.8:1.842)}
              ;
              \draw[color=LLightgray, ultra thin, fill=LLightgray]
                 plot [rotate=210, smooth, tension=1] coordinates
                   {(-3.8:1.842) (5:1.89) (8.9:1.95+0.04)}
              -- plot [rotate=210, smooth, tension=1.7] coordinates
                   {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)}
              ;

              \draw[color=yellow4, ultra thin, fill=yellow4]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(30:1) (90:0.35) (150:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(30:1) (90:0.35) (150:1)}
              -- plot [rotate=240, smooth, tension=1] coordinates
                   {(30:1) (90:0.35) (150:1)}
              ;
              \draw[color=yellow3, ultra thin, fill=yellow3]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(134.2:0.53) (145:0.73) (150:1)}
              -- plot [rotate=120, smooth, tension=1] coordinates
                   {(30:1) (35:0.73) (45.8:0.53)}
              -- plot [rotate=150, smooth, tension=0.5] coordinates
                   {(15.8:0.53) (0:0.5) (-15.8:0.53)}
              ;
              \draw[color=yellow3, ultra thin, fill=yellow3]
                 plot [rotate=120, smooth, tension=1] coordinates
                   {(134.2:0.53) (145:0.73) (150:1)}
              -- plot [rotate=240, smooth, tension=1] coordinates
                   {(30:1) (35:0.73) (45.8:0.53)}
              -- plot [rotate=270, smooth, tension=0.5] coordinates
                   {(15.8:0.53) (0:0.5) (-15.8:0.53)}
              ;
              \draw[color=yellow3, ultra thin, fill=yellow3]
                 plot [rotate=240, smooth, tension=1] coordinates
                   {(134.2:0.53) (145:0.73) (150:1)}
              -- plot [rotate=360, smooth, tension=1] coordinates
                   {(30:1) (35:0.73) (45.8:0.53)}
              -- plot [rotate=390, smooth, tension=0.5] coordinates
                   {(15.8:0.53) (0:0.5) (-15.8:0.53)}
              ;

              \draw[color=yellow2, ultra thin, fill=yellow2]
                 plot [smooth, tension=1] coordinates
                   {(134.2:0.53) (90:0.35) (45.8:0.53)}
              -- plot [rotate=30, smooth, tension=0.5] coordinates
                   {(15.8:0.53) (30:0.63) (45:0.91) (53:1.25) (57:1.5) (60:1.625)}
              -- plot [rotate=150, smooth, tension=0.5] coordinates
                   {(-60:1.625) (-57:1.5) (-53:1.25) (-45:0.91) (-30:0.63) (-15.8:0.53)}
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=150, smooth, tension=0.5] coordinates
                   {(-60:1.625) (-57:1.5) (-53:1.25) (-45:0.91) (-30:0.63) (-15.8:0.53)}
              -- plot [smooth, tension=1] coordinates
                   {(134.2:0.53) (145:0.75) (150:1)}
              -- plot [smooth, tension=1] coordinates
                   {(150:1) (115:1.28) (99.4:1.95)}
              -- plot [rotate=30, smooth, tension=0.5] coordinates
                   {(69.4:1.95) (64:1.77) (60:1.625)}
              ;
              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=30, smooth, tension=0.5] coordinates
                   {(60:1.625) (57:1.5) (53:1.25) (45:0.91) (30:0.63) (15.8:0.53)}
              -- plot [smooth, tension=1] coordinates
                   {(44.8:0.53) (35:0.75) (30:1)}
              -- plot [smooth, tension=1] coordinates
                   {(30:1) (65:1.28) (80.6:1.95)}
              -- plot [rotate=150, smooth, tension=0.5] coordinates
                   {(-69.4:1.95) (-64:1.77) (-60:1.625)}
              ;
              \draw[color=LLightgray, ultra thin, fill=LLightgray]
                 plot [rotate=150, smooth, tension=0.5] coordinates
                   {(-69.4:1.95) (-64:1.77) (-60:1.625)}
              -- plot [rotate=30, smooth, tension=0.5] coordinates
                   {(60:1.625) (64:1.77) (69.4:1.95)}
              -- plot [rotate=90, smooth, tension=1.7] coordinates
                   {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)}
              ;

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          %    \node at (-2.8*0.866,-2.8*0.5) {\small A};
          %    \node at (2.8*0.866,-2.8*0.5) {\small B};
          %    \node at (0,2.8) {\small C};

          %Seidel Lagrangian
              %back triangle
              \draw [rotate=0, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \node [scale=1.6] at (210:0.68) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.2mm}
                                                {\tiny$-1$}};
              \draw [rotate=240, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              %front triangle
              \draw [rotate=0, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};

              \node [scale=1.6] at (90:0.8) {\color{orange}\tiny $\mathbb{L}$};

              %X
              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$X$};
              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
%              %Y
%              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$Y$};
%              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Z
              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          %L(3,-2,2)
              \draw [rotate=30, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.5) (57:1.5) (9.4+60:1.95)};
          
              \draw [rotate=90, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)};

              \draw [rotate=150, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.5) (57:1.5) (11.0+60:1.95-0.12)};

              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.95-0.12) (0:1.95+0.1-0.08) (-9.8:1.95-0.04)};
              \draw [rotate=210, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.95-0.04) (0:1.95-0.1) (8.9:1.95+0.04)};
              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)};

              \draw [rotate=270, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.5) (57:1.5) (-7.3+60:1.95+0.20)};

              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:1.95+0.12) (0:1.95-0.1+0.08) (-8.9:1.95+0.04)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.95+0.04) (0:1.95+0.1) (9.8:1.95-0.04)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.8:1.95-0.04) (0:1.95-0.1-0.08) (-11.0:1.95-0.12)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.95-0.12) (0:1.95+0.1-0.16) (12.2:1.95-0.20)};
          
              \node [scale=1.6] at (-1.1,-0.38) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-0.8mm}
                                                \tiny$\bigstar$
                                                \hspace{-0.8mm}
                                                {\tiny$\primelambda$}};

              \node [scale=1.6] at (90:2.25) {\color{blue}\tiny $L$};

          %intersections
%              %p
%              \filldraw[darkgreen, rotate=270] (-16:0.53) circle (1pt) node[scale=1.5, anchor=-10]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
%              \path [rotate=0] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=0] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$+$}}$"] {angle = s--o--e};
              %q
              \filldraw[darkgreen, rotate=30] (-16:0.53) circle (1pt) node[scale=1.5, anchor=85]{\adjustbox{scale=0.66}{\color{darkgreen}$q$}};
              \path [rotate=120] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=120] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
%              %r
%              \filldraw[darkgreen, rotate=150] (-16:0.53) circle (1pt) node[scale=1.5, anchor=210]{\adjustbox{scale=0.66}{\color{darkgreen}$r$}};
%              \path [rotate=240] (-16+270:0.53)+(-1,-0.1) coordinate (w) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(-0.5,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
%              \path [rotate=240] (-16+270:0.53)+(1,-0.06) coordinate (e) -- (-16+270:0.53) coordinate (o) -- (-16+270:0.53)+(0.6,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %s
              \filldraw[darkgreen, rotate=270] (16:0.53) circle (1pt) node[scale=1.5, anchor=110+180]{\adjustbox{scale=0.66}{\color{darkgreen}$s$}};
              \path [rotate=0] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=0] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
%              %t
%              \filldraw[darkgreen, rotate=30] (16:0.53) circle (1pt) node[scale=1.5, anchor=250+180]{\adjustbox{scale=0.66}{\color{darkgreen}$t$}};
%              \path [rotate=120] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=120] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
%              %u
%              \filldraw[darkgreen, rotate=150] (16:0.53) circle (1pt) node[scale=1.5, anchor=0+180]{\adjustbox{scale=0.66}{\color{darkgreen}$u$}};
%              \path [rotate=240] (16+270:0.53)+(-1,0.3) coordinate (w) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(0.15,1) coordinate (n);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
%              \path [rotate=240] (16+270:0.53)+(1,-0.3) coordinate (e) -- (16+270:0.53) coordinate (o) -- (16+270:0.53)+(-0.15,-1) coordinate (s);
%              \draw pic [draw,colorH,to-,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};

          \end{tikzpicture}
          }
\end{matrix}

==> (inline-7) <==
\begin{tikzpicture}
%\end{tikzpicture}
%\end{figure}

\begin{figure}[H]
\begin{subfigure}{0.43\textwidth}
          %pair of pants
          \adjustbox{height=44mm}{
          \begin{tikzpicture}[scale=1.6]
          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
              \node [scale=1.6] at (-2.8*0.866,-2.8*0.5) {\small A};
              \node [scale=1.6] at (2.8*0.866,-2.8*0.5) {\small B};
              \node [scale=1.6] at (0,2.8) {\small C};

          %generators
              \draw [rotate=90, blue, thick, densely dashed,
                     ] plot [smooth, tension=1]
                     coordinates {(0:0) (-21:0.8) (-14:1.65)};
              \draw [rotate=90, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};
              \draw [rotate=90, blue, thick, densely dashed,
                     ] plot [smooth, tension=1]
                     coordinates {(14:1.65) (21:0.8) (0:0)};

              \draw [rotate=210, blue, thick, densely dashed,
                     ] plot [smooth, tension=1]
                     coordinates {(0:0) (-21:0.8) (-14:1.65)};
              \draw [rotate=210, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};
              \draw [rotate=210, blue, thick, densely dashed,
                     ] plot [smooth, tension=1]
                     coordinates {(14:1.65) (21:0.8) (0:0)};

              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1]
                     coordinates {(0:0) (-21:0.8) (-14:1.65)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1]
                     coordinates {(14:1.65) (21:0.8) (0:0)};
          
              \node [scale=1.6] at (210:1.95) {\small $\alpha$};
              \node [scale=1.6] at (330:1.95) {\small $\beta$};
              \node [scale=1.6] at (90:1.95) {\small $\gamma$};
              
              \filldraw[gray] (0,0) circle (2pt); %node[anchor=west]%{Intersection point};

          \end{tikzpicture}
\begin{tikzpicture}[scale=1.6]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
              \node [scale=1.6] at (-2.8*0.866,-2.8*0.5) {\small A};
              \node [scale=1.6] at (2.8*0.866,-2.8*0.5) {\small B};
              \node [scale=1.6] at (0,2.8) {\small C};
          
          %general loop
              \draw [rotate=30, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [smooth,tension=0.5]
                     coordinates {(-46:1.65) (-48:1.55) (-58:1.4) (-50:1.0) (0:0.6) (50:1.0) (58:1.4) (48:1.55) (46:1.65)};

              \draw [rotate=90, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};

              \draw [rotate=150, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [smooth,tension=0.5]
                     coordinates {(-46:1.65) (-48:1.55) (-58:1.4) (-50:1.0) (0:0.6) (50:1.0) (58:1.4) (48:1.55) (46:1.65)};

              \draw [rotate=210, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};

              \draw [rotate=270, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [smooth,tension=0.5]
                     coordinates {(-46:1.65) (-48:1.55) (-58:1.4) (-50:1.0) (0:0.6) (50:1.0) (58:1.4) (48:1.55) (46:1.65)};

              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};
                     
              \node [scale=1.6] at (-1,-1.5) {\tiny$l_i'$-times};
              \node [scale=1.6] at (2.2,-0.4) {\tiny$m_i'$-times};
              \node [scale=1.6] at (-2.2,-0.4) {\phantom{\tiny$m_i'$-times}};
              \node [scale=1.6]at (-0.9,1.7) {\tiny$n_i'$-times};
              \node [scale=1.6]at (-0.81,-0.2) {\color{red}\tiny$J_{\primemu}\left(\primelambda\right)$
                                                \small$\bigstar$
                                                \phantom{\tiny$J_{\primemu}\left(\primelambda\right)$}};

              \node [scale=1.4] at (90:1.95) {\color{blue}\tiny $L\left(w'\right)$};

          \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=1]

              \definecolor{lightgreen}{rgb}{0, 1, 0.5} %applegreen

              \begin{scope}%https://tex.stackexchange.com/questions/373590/how-do-i-clip-the-border-of-an-area
               \clip (5,0) arc [radius=5, start angle=-90, end angle= -180]
                  -- (0,5) arc [radius=5, start angle=0, end angle=-90]
                  -- (-5,0) arc [radius=5, start angle=90, end angle=0]
                  -- (0,-5) arc [radius=5, start angle=180, end angle=90]
                  ;
              \draw[fill=lightgreen] (0,0) circle (100);
              \end{scope}

              \draw [gray,thick,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     domain=0:10]
                     plot (-5+\x,0);

              \foreach \t in {2,8}
              {
              \foreach \r in {1,...,\t}
              \draw [gray,thick,rotate=2*90/\t*(\r-1),
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth reversed};}}},
                     domain=2*90/\t+90:270]
                     plot ({5+5*tan(90/\t)*cos(\x)},{5*tan(90/\t)*(1+sin(\x)});
              \foreach \r in {1,...,\t}
              \draw [gray,thick,rotate=2*90/\t*(\r+\t-1),
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     domain=2*90/\t+90:270]
                     plot ({5+5*tan(90/\t)*cos(\x)},{5*tan(90/\t)*(1+sin(\x)});
              }
              \foreach \t in {4} % arrow reversed
              {
              \foreach \r in {1,...,\t}
              \draw [gray,thick,rotate=2*90/\t*(\r-1),
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     domain=2*90/\t+90:270]
                     plot ({5+5*tan(90/\t)*cos(\x)},{5*tan(90/\t)*(1+sin(\x)});
              \foreach \r in {1,...,\t}
              \draw [gray,thick,rotate=2*90/\t*(\r+\t-1),
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth reversed};}}},
                     domain=2*90/\t+90:270]
                     plot ({5+5*tan(90/\t)*cos(\x)},{5*tan(90/\t)*(1+sin(\x)});
              }
              \foreach \t in {16,32} % no arrows
              {
              \foreach \r in {1,...,\t}
              \draw [gray,thick,rotate=2*90/\t*(\r-1),
%                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth reversed};}}},
                     domain=2*90/\t+90:270]
                     plot ({5+5*tan(90/\t)*cos(\x)},{5*tan(90/\t)*(1+sin(\x)});
              \foreach \r in {1,...,\t}
              \draw [gray,thick,rotate=2*90/\t*(\r+\t-1),
%                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     domain=2*90/\t+90:270]
                     plot ({5+5*tan(90/\t)*cos(\x)},{5*tan(90/\t)*(1+sin(\x)});
              }

              \draw[black, very thick] (0,0) circle (5);

              \node [color=gray, scale=1.0] at (0,-0.3) {\small $c$};

              \node [color=gray, scale=1.0] at (45:2.3) {\small $a$};
              \node [color=gray, scale=1.0] at (135:2.3) {\small $b$};
              \node [color=gray, scale=1.0] at (225:2.3) {\small $b$};
              \node [color=gray, scale=1.0] at (315:2.3) {\small $a$};

              \node [color=gray, scale=1.0] at (22.5:3.6) {\small $c$};
              \node [color=gray, scale=1.0] at (67.5:3.6) {\small $b$};
              \node [color=gray, scale=1.0] at (112.5:3.6) {\small $a$};
              \node [color=gray, scale=1.0] at (157.5:3.6) {\small $c$};
              \node [color=gray, scale=1.0] at (202.5:3.6) {\small $c$};
              \node [color=gray, scale=1.0] at (247.5:3.6) {\small $a$};
              \node [color=gray, scale=1.0] at (292.5:3.6) {\small $b$};
              \node [color=gray, scale=1.0] at (337.5:3.6) {\small $c$};

          \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=1.6]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
%              \node [scale=1.6] at (-2.8*0.866,-2.8*0.5) {\small A};
%              \node [scale=1.6] at (2.8*0.866,-2.8*0.5) {\small B};
%              \node [scale=1.6] at (0,2.8) {\small C};
          
          %general loop
              \draw [rotate=30, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [smooth,tension=0.5]
                     coordinates {(-46:1.65) (-48:1.55) (-58:1.4) (-50:1.0) (0:0.6) (50:1.0) (58:1.4) (48:1.55) (46:1.65)};

              \draw [rotate=90, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};

              \draw [rotate=150, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [smooth,tension=0.5]
                     coordinates {(-46:1.65) (-48:1.55) (-58:1.4) (-50:1.0) (0:0.6) (50:1.0) (58:1.4) (48:1.55) (46:1.65)};

              \draw [rotate=210, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};

              \draw [rotate=270, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{stealth};}}},
                     ] plot [smooth,tension=0.5]
                     coordinates {(-46:1.65) (-48:1.55) (-58:1.4) (-50:1.0) (0:0.6) (50:1.0) (58:1.4) (48:1.55) (46:1.65)};

              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(-14:1.65) (0:1.75) (14:1.65)};
                     
              \node [scale=1.6] at (-1,-1.5) {\tiny$l_i'$-times};
              \node [scale=1.6] at (2.2,-0.4) {\tiny$m_i'$-times};
              \node [scale=1.6] at (-2.2,-0.4) {\phantom{\tiny$m_i'$-times}};
              \node [scale=1.6]at (-0.9,1.7) {\tiny$n_i'$-times};
              \node [scale=1.6]at (-0.81,-0.2) {\color{red}\tiny$J_{\primemu}\left(\primelambda\right)$
                                                \tiny$\bigstar$
                                                \phantom{\tiny$J_{\primemu}\left(\primelambda\right)$}};

          %Seidel Lagrangian
              %back triangle
              \draw [rotate=0, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \node [scale=1.6] at (210:0.68) {\color{gray}\phantom{\tiny$-1$}
                                                \hspace{-1.2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.2mm}
                                                {\tiny$-1$}};
              \draw [rotate=240, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              %front triangle
              \draw [rotate=0, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};

              \node [scale=1.6] at (90:0.8) {\color{orange}\tiny $\mathbb{L}$};

              %X
              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$X$};
              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Y
              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$Y$};
              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Z
              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

              \node [scale=1.4] at (90:1.95) {\color{blue}\tiny $L\left(w'\right)$};

          %intersections
              %p
              \filldraw[darkgreen, rotate=270] (31:0.72) circle (1pt) node[scale=1.5, anchor=25]{\adjustbox{scale=0.66}{\color{darkgreen}$p_i$}};
              \path [rotate=0] (31+270:0.72)+(225:0.1) coordinate (w) -- (31+270:0.72) coordinate (o) -- (31+270:0.72)+(180:0.1) coordinate (n);
              \draw pic [draw,colorH,-to,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=0] (31+270:0.72)+(51:0.1) coordinate (e) -- (31+270:0.72) coordinate (o) -- (31+270:0.72)+(5:0.1) coordinate (s);
              \draw pic [draw,colorH,-to,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$+$}}$"] {angle = s--o--e};
              %q
              \filldraw[darkgreen, rotate=30] (31:0.72) circle (1pt) node[scale=1.5, anchor=25+120]{\adjustbox{scale=0.66}{\color{darkgreen}$q_i$}};
              \path [rotate=120] (31+270:0.72)+(225:0.1) coordinate (w) -- (31+270:0.72) coordinate (o) -- (31+270:0.72)+(180:0.1) coordinate (n);
              \draw pic [draw,colorH,-to,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=120] (31+270:0.72)+(51:0.1) coordinate (e) -- (31+270:0.72) coordinate (o) -- (31+270:0.72)+(5:0.1) coordinate (s);
              \draw pic [draw,colorH,-to,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %r
              \filldraw[darkgreen, rotate=150] (31:0.72) circle (1pt) node[scale=1.5, anchor=25+240]{\adjustbox{scale=0.66}{\color{darkgreen}$r_i$}};
              \path [rotate=240] (31+270:0.72)+(225:0.1) coordinate (w) -- (31+270:0.72) coordinate (o) -- (31+270:0.72)+(180:0.1) coordinate (n);
              \draw pic [draw,colorH,-to,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = n--o--w};
              \path [rotate=240] (31+270:0.72)+(51:0.1) coordinate (e) -- (31+270:0.72) coordinate (o) -- (31+270:0.72)+(5:0.1) coordinate (s);
              \draw pic [draw,colorH,-to,thin,angle radius=1.6mm,"\color{black}\tiny$+$"] {angle = s--o--e};
              %s
              \filldraw[darkgreen, rotate=270] (-31:0.72) circle (1pt) node[scale=1.5, anchor=70]{\adjustbox{scale=0.66}{\color{darkgreen}$s_i$}};
              \path [rotate=0] (-31+270:0.72)+(310:0.1) coordinate (w) -- (-31+270:0.72) coordinate (o) -- (-31+270:0.72)+(187:0.1) coordinate (n);
              \draw pic [draw,colorH,-to,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=0] (-31+270:0.72)+(120:0.1) coordinate (e) -- (-31+270:0.72) coordinate (o) -- (-31+270:0.72)+(8:0.1) coordinate (s);
              \draw pic [draw,colorH,-to,thin,angle radius=1.6mm,"$\smat{\\[-0.6mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
              %t
              \filldraw[darkgreen, rotate=30] (-31:0.72) circle (1pt) node[scale=1.5, anchor=70+120]{\adjustbox{scale=0.66}{\color{darkgreen}$t_i$}};
              \path [rotate=120] (-31+270:0.72)+(310:0.1) coordinate (w) -- (-31+270:0.72) coordinate (o) -- (-31+270:0.72)+(187:0.1) coordinate (n);
              \draw pic [draw,colorH,-to,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=120] (-31+270:0.72)+(120:0.1) coordinate (e) -- (-31+270:0.72) coordinate (o) -- (-31+270:0.72)+(8:0.1) coordinate (s);
              \draw pic [draw,colorH,-to,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};
              %u
              \filldraw[darkgreen, rotate=150] (-31:0.72) circle (1pt) node[scale=1.5, anchor=70+240]{\adjustbox{scale=0.66}{\color{darkgreen}$u_i$}};
              \path [rotate=240] (-31+270:0.72)+(310:0.1) coordinate (w) -- (-31+270:0.72) coordinate (o) -- (-31+270:0.72)+(187:0.1) coordinate (n);
              \draw pic [draw,colorH,-to,thin,angle radius=1.6mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = n--o--w};
              \path [rotate=240] (-31+270:0.72)+(120:0.1) coordinate (e) -- (-31+270:0.72) coordinate (o) -- (-31+270:0.72)+(8:0.1) coordinate (s);
              \draw pic [draw,colorH,-to,thin,angle radius=1.6mm,"$\smat{\\[-0.7mm] \text{\color{black}\tiny$-$}}$"] {angle = s--o--e};

          \end{tikzpicture}

==> (inline-10) <==
\begin{matrix}
\begin{matrix}
\adjustbox{height=60mm}{
\begin{tikzpicture}[scale=0.5]

    \fill[shading=ball, ball color=white] (0, 0) circle (5);
    \fill[color=black, rotate=0] (90:2.5) ellipse (0.2 and 0.19);
    \fill[color=black, rotate=120] (90:2.5) ellipse (0.2 and 0.19);
    \fill[color=black, rotate=240] (90:2.5) ellipse (0.2 and 0.19);

    \draw[orange, thick, rotate=0,
    postaction={decorate,decoration={markings, mark=at position 0/6 with {\arrow{stealth};}}},
    postaction={decorate,decoration={markings, mark=at position 1/6 with {\arrow{stealth};}}},
    postaction={decorate,decoration={markings, mark=at position 2/6 with {\arrow{stealth};}}},
    postaction={decorate,decoration={markings, mark=at position 3/6 with {\arrow{stealth};}}},
    postaction={decorate,decoration={markings, mark=at position 4/6 with {\arrow{stealth};}}},
    postaction={decorate,decoration={markings, mark=at position 5/6 with {\arrow{stealth};}}},
    ] plot [smooth cycle, tension=1.5] coordinates
    {(90:4) (210:1.2) (330:4) (90:1.2) (210:4) (330:1.2)};

    \draw [blue, thick,
    postaction={decorate,decoration={markings, mark=at position 0.01 with {\arrow{stealth reversed};}}},
    postaction={decorate,decoration={markings, mark=at position 0.19 with {\arrow{stealth reversed};}}},
    postaction={decorate,decoration={markings, mark=at position 0.365 with {\arrow{stealth reversed};}}},
    postaction={decorate,decoration={markings, mark=at position 0.56 with {\arrow{stealth reversed};}}},
    postaction={decorate,decoration={markings, mark=at position 0.685 with {\arrow{stealth reversed};}}},
    postaction={decorate,decoration={markings, mark=at position 0.81 with {\arrow{stealth reversed};}}}
    ] plot [rotate=0, smooth, tension=1]
    (90:4.5)
    .. controls (-1.2,4.5) and (-3.1,1.8) ..
    (210:1.7)
    .. controls (0.2,-3.4) and (3.1,-3.5) ..
    (330:4.5)
    .. controls (4.6,-1) and (3.5,0.6) ..
    (30:2.5)
    .. controls (0.9,1.8) and (0.8,0.7) ..
    (90:0.7)
    .. controls (-1.6,0.7) and (-3.5,-0.8) ..
    (210:3.5)
    .. controls (-2.5,-2.7) and (-0.2,-1.7) ..
    (330:0.7)
    .. controls (1,0.3) and (2.1,-0.1) ..
    (30:2.5)
    .. controls (2.2,2.6) and (1.1,4.5) ..
    (90:4.5)
     ;

    %X
    \path (30:1.82) coordinate (O)
       -- (O)+(260:0.25) coordinate (N)
       -- (O)+(160:0.25) coordinate (E)
       -- (O)+(80:0.25) coordinate (S)
       -- (O)+(-20:0.25) coordinate (W);
           \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$-$"] {angle = E--O--N};
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$-$"] {angle = W--O--S};
    \filldraw[darkgreen, rotate=30] (O) circle (1.4pt) node[scale=0.6, anchor=210]{\adjustbox{scale=1}{\color{darkgreen}$X$}};
    %Y
    \path (150:1.82) coordinate (O)
       -- (O)+(20:0.25) coordinate (N)
       -- (O)+(-80:0.25) coordinate (E)
       -- (O)+(-160:0.25) coordinate (S)
       -- (O)+(-260:0.25) coordinate (W);
           \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$-$"] {angle = E--O--N};
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$-$"] {angle = W--O--S};
    \filldraw[darkgreen, rotate=30] (O) circle (1.4pt) node[scale=0.6, anchor=330]{\adjustbox{scale=1}{\color{darkgreen}$Y$}};
    %Z
    \path (270:1.82) coordinate (O)
       -- (O)+(140:0.25) coordinate (N)
       -- (O)+(40:0.25) coordinate (E)
       -- (O)+(-40:0.25) coordinate (S)
       -- (O)+(-140:0.25) coordinate (W);
           \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$-$"] {angle = E--O--N};
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$-$"] {angle = W--O--S};
    \filldraw[darkgreen, rotate=30] (O) circle (1.4pt) node[scale=0.6, anchor=90]{\adjustbox{scale=1}{\color{darkgreen}$Z$}};

    %p
    \path (-1.446,0.341) coordinate (O)
       -- (O)+(-158:0.17) coordinate (N)
       -- (O)+(110:0.2) coordinate (E)
       -- (O)+(28:0.2) coordinate (S)
       -- (O)+(-73:0.2) coordinate (W);
           \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$+$"] {angle = E--O--N};
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$+$"] {angle = W--O--S};
    \filldraw[darkgreen, rotate=30] (O) circle (1.4pt) node[scale=0.6, anchor=160]{\adjustbox{scale=1}{\color{darkgreen}$p$}};
    %q
    \path (-0.37,-2.07) coordinate (O)
       -- (O)+(140:0.18) coordinate (N)
       -- (O)+(33:0.16) coordinate (E)
       -- (O)+(-38:0.19) coordinate (S)
       -- (O)+(-150:0.19) coordinate (W);
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$+$"] {angle = E--O--N};
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$+$"] {angle = W--O--S};
    \filldraw[darkgreen, rotate=30] (O) circle (1.4pt) node[scale=0.6, anchor=90]{\adjustbox{scale=1}{\color{darkgreen}$q$}};
    %r
    \path (2.04,0.68) coordinate (O)
       -- (O)+(71:0.19) coordinate (N)
       -- (O)+(-30:0.19) coordinate (E)
       -- (O)+(-118:0.17) coordinate (S)
       -- (O)+(151:0.21) coordinate (W);
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$+$"] {angle = E--O--N};
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$+$"] {angle = W--O--S};
    \filldraw[darkgreen, rotate=30] (O) circle (1.4pt) node[scale=0.6, anchor=205]{\adjustbox{scale=1}{\color{darkgreen}$r$}};
    %s
    \path (1.61,1.39) coordinate (O)
       -- (O)+(178:0.22) coordinate (N)
       -- (O)+(92:0.24) coordinate (E)
       -- (O)+(-10:0.24) coordinate (S)
       -- (O)+(-91:0.17) coordinate (W);
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$-$"] {angle = E--O--N};
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$-$"] {angle = W--O--S};
    \filldraw[darkgreen, rotate=30] (O) circle (1.4pt) node[scale=0.6, anchor=-45]{\adjustbox{scale=1}{\color{darkgreen}$s$}};
    %t
    \path (-2.05,0.68) coordinate (O)
       -- (O)+(96:0.24) coordinate (N)
       -- (O)+(27:0.2) coordinate (E)
       -- (O)+(-77:0.21) coordinate (S)
       -- (O)+(-148:0.22) coordinate (W);
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$-$"] {angle = E--O--N};
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$-$"] {angle = W--O--S};
    \filldraw[darkgreen, rotate=30] (O) circle (1.4pt) node[scale=0.6, anchor=65]{\adjustbox{scale=1}{\color{darkgreen}$t$}};
    %u
    \path (-0.432,-1.43) coordinate (O)
       -- (O)+(-153:0.19) coordinate (N)
       -- (O)+(134:0.21) coordinate (E)
       -- (O)+(35:0.27) coordinate (S)
       -- (O)+(-40:0.24) coordinate (W);
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$-$"] {angle = E--O--N};
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$-$"] {angle = W--O--S};
    \filldraw[darkgreen, rotate=30] (O) circle (1.4pt) node[scale=0.6, anchor=-5]{\adjustbox{scale=1}{\color{darkgreen}$u$}};
    %v
    \path (1.39,0.13) coordinate (O)
       -- (O)+(-162:0.26) coordinate (N)
       -- (O)+(76:0.2) coordinate (E)
       -- (O)+(28:0.22) coordinate (S)
       -- (O)+(-114:0.26) coordinate (W);
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$+$"] {angle = E--O--N};
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$+$"] {angle = W--O--S};
    \filldraw[darkgreen, rotate=30] (O) circle (1.4pt) node[scale=0.6, anchor=125]{\adjustbox{scale=1}{\color{darkgreen}$v$}};
    %w
    \path (0.83,1.12) coordinate (O)
       -- (O)+(-141:0.25) coordinate (N)
       -- (O)+(168:0.25) coordinate (E)
       -- (O)+(37:0.22) coordinate (S)
       -- (O)+(-13:0.28) coordinate (W);
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$-$"] {angle = E--O--N};
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=0.8mm,"\fontsize{1mm}{1mm}\selectfont\color{black}$-$"] {angle = W--O--S};
    \filldraw[darkgreen, rotate=30] (O) circle (1.4pt) node[scale=0.6, anchor=15]{\adjustbox{scale=1}{\color{darkgreen}$w$}};

    \node [scale=0.8] at (0,3.6) {\color{orange}$\mathbb{L}$};
    \node [scale=0.8] at (0,4.75) {\color{blue}$L$};

    \node [scale=0.8]at (-1.9,-2.1) {\color{red}\small$\bigstar$};
    \node [scale=0.8]at (-1.2,-2.3) {\color{red}\tiny$J_{\primemu}\left(\primelambda\right)$};
    \node [scale=0.8]at (-2.2,-2.55) {\color{gray}\small$\bigstar$};
    \node [scale=0.8]at (-1.8,-2.8) {\color{gray}\tiny$-1$};

\end{tikzpicture}
}
\end{matrix}
&
\hspace{5mm}
\begin{matrix}
\LocalF
\\[-2mm]
\longmapsto
\end{matrix}
\hspace*{4mm}
&
\begin{matrix}
\\[2mm]
\setlength\arraycolsep{0pt}
\begin{matrix}
&
\tiny\text{\color{darkgreen}
\hspace{3mm}
$\left(\left.E\right|_p\right)^*$ \hspace{1.5mm}
$\left(\left.E\right|_q\right)^*$ \hspace{-1mm}
$\left(\left.E\right|_r\right)^*$ \hspace{-0.8mm}
$\left(\left.E\right|_v\right)^*$ \hspace{0mm}
}
\\
\begin{matrix}
\color{darkgreen}
\tiny\text{$\left(\left.E\right|_w\right)^*$}
\\
\color{darkgreen}
\tiny\text{$\left(\left.E\right|_s\right)^*$}
\\
\color{darkgreen}
\tiny\text{$\left(\left.E\right|_t\right)^*$}
\\
\color{darkgreen}
\tiny\text{$\left(\left.E\right|_u\right)^*$}
\\[1mm]
\end{matrix}
&
\setlength\arraycolsep{5pt}
{
\underbrace{
\left(
{
\begin{smallmatrix}
zx I_{\primemu} & 0 & 0 & 0 \\[1mm]
z I_{\primemu} & -y I_{\primemu} & 0 & 0 \\[1mm]
0 & x I_{\primemu} & -z I_{\primemu} & 0 \\[1mm]
x J_{\primemu}\left(\primelambda\right)^T & 0 & y I_{\primemu} & xy I_{\primemu} \\
\end{smallmatrix}
}
\right)
}_{\LocalPhi(\mathcal{L})}
}
\\[-2mm]
\end{matrix}
\quad
\setlength\arraycolsep{0pt}
\begin{matrix}
&
\tiny\text{\color{darkgreen}
\hspace{6mm}
$\left(\left.E\right|_w\right)^*$ \hspace{4mm}
$\left(\left.E\right|_s\right)^*$ \hspace{1mm}
$\left(\left.E\right|_t\right)^*$ \hspace{-0.5mm}
$\left(\left.E\right|_u\right)^*$ \hspace{0mm}
}
\\
\begin{matrix}
\color{darkgreen}
\tiny\text{$\left(\left.E\right|_p\right)^*$}
\\
\color{darkgreen}
\tiny\text{$\left(\left.E\right|_q\right)^*$}
\\
\color{darkgreen}
\tiny\text{$\left(\left.E\right|_r\right)^*$}
\\
\color{darkgreen}
\tiny\text{$\left(\left.E\right|_v\right)^*$}
\\[1mm]
\end{matrix}
&
\setlength\arraycolsep{5pt}
{
\underbrace{
\left(
{
\begin{smallmatrix}
y I_{\primemu} & 0 & 0 & 0 \\[1mm]
z I_{\primemu} & -zx I_{\primemu} & 0 & 0 \\[1mm]
x I_{\primemu} & -x^2 I_{\primemu} & -xy I_{\primemu} & 0 \\[1mm]
- I_{\primemu} - J_{\primemu}\left(\primelambda\right)^T & x I_{\primemu} & y I_{\primemu} & z I_{\primemu} \\
\end{smallmatrix}

==> (inline-11) <==
\begin{matrix}
\begin{tikzcd}[ampersand replacement=\&, arrow style=tikz,>=stealth, row sep=0pt, column sep=8pt] %https://tex.stackexchange.com/questions/469450/diagram-of-short-exact-sequences
  \&
  {\scriptstyle \field((t))}^{\tau\mu}
    \arrow[ld, swap, "\color{black}
                      \adjustbox{scale=0.8}{$\spmat{
                      t^{n_1^- +1}I_\mu & & \displaystyle 0 \\[-1mm]
                      & \ddots &  \\
                      \displaystyle 0 &  & t^{n_\tau^- +1}I_\mu
                      }$}"]
    \arrow[rd, "\color{black}
                \adjustbox{scale=0.8}{$\spmat{
                t^{n_1^+ +1}I_\mu & & \displaystyle 0 \\[-1mm]
                & \ddots &  \\
                \displaystyle 0 &  & t^{n_\tau^+ +1}I_\mu
                }$}"]
  \&
  \\[1mm]
  {\scriptstyle \field((t))}^{\tau\mu}
  \&
  \&
  {\scriptstyle \field((t))}^{\tau\mu}
  \\[10mm]
  {\scriptstyle \field((t))}^{\tau\mu}
    \arrow[u, "\color{black}
               \adjustbox{scale=0.8}{$\spmat{
               0 & t^{l_2^+ +1}I_\mu & & \displaystyle 0 \\
               \vdots &  & \ddots &  \\
               0 & \displaystyle 0 &  & t^{l_\tau^+ +1}I_\mu \\
               t^{l_1^+ +1}J_\mu(\lambda) & 0 & \displaystyle\cdots & 0
               }$}
               \hspace{5mm}
               "]
    \arrow[rd, swap, "\color{black}
                      \adjustbox{scale=0.8}{$\spmat{
                      t^{l_1^- +1}I_\mu & & \displaystyle 0 \\[-1mm]
                      & \ddots &  \\
                      \displaystyle 0 &  & t^{l_\tau^- +1}I_\mu
                      }$}"]
  \&
  \&
  {\scriptstyle \field((t))}^{\tau\mu}
    \arrow[u, swap, "\color{black}
                     \hspace{4mm}
                     \adjustbox{scale=0.8}{$\spmat{
                     t^{m_1^- +1}I_\mu & & \displaystyle 0 \\[-1mm]
                     & \ddots &  \\
                     \displaystyle 0 &  & t^{m_\tau^- +1}I_\mu
                     }$}"]
    \arrow[ld, "\color{black}
                \adjustbox{scale=0.8}{$\spmat{
                t^{m_1^+ +1}I_\mu & & \displaystyle 0 \\[-1mm]
                & \ddots &  \\
                \displaystyle 0 &  & t^{m_\tau^+ +1}I_\mu
                }$}"]
  \\[1mm]
  \&
  {\scriptstyle \field((t))}^{\tau\mu}
  \&
\end{tikzcd}
\\
\color{red}
\text{\small where $a^+:=\max\left\{0,a\right\}$ and $a^-:=\max\left\{0,-a\right\}$ for $a\in\mathbb{Z}$}
\\[2mm]
\Theta\left({{{w=\left(l_i,m_i,n_i\right)_{i=1}^{\tau},\lambda,\mu}}}\right)
\end{matrix}

==> (inline-12) <==
\begin{matrix}
\adjustbox{height=15mm}{
\begin{tikzcd}[ampersand replacement=\&, arrow style=tikz,>=stealth, row sep=6pt, column sep=6pt] %https://tex.stackexchange.com/questions/469450/diagram-of-short-exact-sequences
  \&
  {\scriptstyle \color{lightgray}0}
    \arrow[ld, color=lightgray, swap, ""]
    \arrow[rd, color=lightgray, ""]
  \&
  \\[0mm]
  {\scriptstyle \color{lightgray}0}
  \&
  \&
  {\scriptstyle \color{lightgray}0}
  \\[4mm]
  {\scriptstyle \field((t))}
    \arrow[u, color=lightgray, ""]
    \arrow[rd, swap, "1"]
  \&
  \&
  {\scriptstyle \field((t))}
    \arrow[u, color=lightgray, swap, ""]
    \arrow[ld, "1"]
  \\[0mm]
  \&
  {\scriptstyle \field((t))}
  \&
\end{tikzcd}
}
&
\adjustbox{height=15mm}{
\begin{tikzcd}[ampersand replacement=\&, arrow style=tikz,>=stealth, row sep=6pt, column sep=6pt] %https://tex.stackexchange.com/questions/469450/diagram-of-short-exact-sequences
  \&
  {\scriptstyle \field((t))}
    \arrow[ld, color=lightgray, swap, ""]
    \arrow[rd, "1"]
  \&
  \\[0mm]
  {\scriptstyle \color{lightgray}0}
  \&
  \&
  {\scriptstyle \field((t))}
  \\[4mm]
  {\scriptstyle \color{lightgray}\phantom{xx}0\phantom{xx}}
    \arrow[u, color=lightgray, ""]
    \arrow[rd, color=lightgray, swap, ""]
  \&
  \&
  {\scriptstyle \field((t))}
    \arrow[u, swap, "1"]
    \arrow[ld, color=lightgray, ""]
  \\[0mm]
  \&
  {\scriptstyle \color{lightgray}0}
  \&
\end{tikzcd}
}
&
\adjustbox{height=15mm}{
\begin{tikzcd}[ampersand replacement=\&, arrow style=tikz,>=stealth, row sep=6pt, column sep=6pt] %https://tex.stackexchange.com/questions/469450/diagram-of-short-exact-sequences
  \&
  {\scriptstyle \field((t))}
    \arrow[ld, swap, "1"]
    \arrow[rd, color=lightgray, ""]
  \&
  \\[0mm]
  {\scriptstyle \field((t))}
  \&
  \&
  {\scriptstyle \color{lightgray}0}
  \\[4mm]
  {\scriptstyle \field((t))}
    \arrow[u, "1"]
    \arrow[rd, color=lightgray, swap, ""]
  \&
  \&
  {\scriptstyle \color{lightgray}\phantom{xx}0\phantom{xx}}
    \arrow[u, color=lightgray, swap, ""]
    \arrow[ld, color=lightgray, ""]
  \\[0mm]
  \&
  {\scriptstyle \color{lightgray}0}
  \&
\end{tikzcd}
}
\\[-25mm]
%\hspace{10mm}
          %pair of pants
          \adjustbox{width=18mm}{
          \begin{tikzpicture}[scale=1]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
              %\node [scale=1.6] at (-2.8*0.866,-2.8*0.5) {\small A};
              %\node [scale=1.6] at (2.8*0.866,-2.8*0.5) {\small B};
              %\node [scale=1.6] at (0,2.8) {\small C};
          
          %L_xy
              \draw [rotate=270, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.51 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
%                     coordinates {(-62:2.45) (-57:1.5) (0:0.63) (57:1.5) (62:2.45)};
%                     coordinates {(-58:2.45) (-48:1.4) (0:0.83) (48:1.4) (58:2.45)};
                     coordinates {(-58:2.45) (-53:1.7) (0:0.82) (53:1.7) (58:2.45)};

              \node at (90:-1.5) {\Huge\color{blue} $L_{\XY}$};
%          %L_yz
%              \draw [rotate=30, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.51 with {\arrow{stealth};}}},
%                     ] plot [smooth, tension=0.5]
%%                     coordinates {(-62:2.45) (-57:1.5) (0:0.63) (57:1.5) (62:2.45)};
%%                     coordinates {(-58:2.45) (-48:1.4) (0:0.83) (48:1.4) (58:2.45)};
%                     coordinates {(-58:2.45) (-53:1.7) (0:0.82) (53:1.7) (58:2.45)};
%
%              \node at (210:-1.5) {\Huge\color{blue} $L_{\YZ}$};
%          %L_zx
%              \draw [rotate=150, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.51 with {\arrow{stealth};}}},
%                     ] plot [smooth, tension=0.5]
%%                     coordinates {(-62:2.45) (-57:1.5) (0:0.63) (57:1.5) (62:2.45)};
%%                     coordinates {(-58:2.45) (-48:1.4) (0:0.83) (48:1.4) (58:2.45)};
%                     coordinates {(-58:2.45) (-53:1.7) (0:0.82) (53:1.7) (58:2.45)};
%
%              \node at (330:-1.5) {\Huge\color{blue} $L_{\ZX}$};

          \end{tikzpicture}
          }
&
          %pair of pants
          \adjustbox{width=18mm}{
          \begin{tikzpicture}[scale=1]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
              %\node [scale=1.6] at (-2.8*0.866,-2.8*0.5) {\small A};
              %\node [scale=1.6] at (2.8*0.866,-2.8*0.5) {\small B};
              %\node [scale=1.6] at (0,2.8) {\small C};
          
%          %L_xy
%              \draw [rotate=270, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.51 with {\arrow{stealth};}}},
%                     ] plot [smooth, tension=0.5]
%%                     coordinates {(-62:2.45) (-57:1.5) (0:0.63) (57:1.5) (62:2.45)};
%%                     coordinates {(-58:2.45) (-48:1.4) (0:0.83) (48:1.4) (58:2.45)};
%                     coordinates {(-58:2.45) (-53:1.7) (0:0.82) (53:1.7) (58:2.45)};
%
              \node at (90:-1.5) {\Huge\color{blue} $\phantom{L_{\XY}}$};
          %L_yz
              \draw [rotate=30, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.51 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
%                     coordinates {(-62:2.45) (-57:1.5) (0:0.63) (57:1.5) (62:2.45)};
%                     coordinates {(-58:2.45) (-48:1.4) (0:0.83) (48:1.4) (58:2.45)};
                     coordinates {(-58:2.45) (-53:1.7) (0:0.82) (53:1.7) (58:2.45)};

              \node at (210:-1.5) {\Huge\color{blue} $L_{\YZ}$};
%          %L_zx
%              \draw [rotate=150, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.51 with {\arrow{stealth};}}},
%                     ] plot [smooth, tension=0.5]
%%                     coordinates {(-62:2.45) (-57:1.5) (0:0.63) (57:1.5) (62:2.45)};
%%                     coordinates {(-58:2.45) (-48:1.4) (0:0.83) (48:1.4) (58:2.45)};
%                     coordinates {(-58:2.45) (-53:1.7) (0:0.82) (53:1.7) (58:2.45)};
%
%              \node at (330:-1.5) {\Huge\color{blue} $L_{\ZX}$};

          \end{tikzpicture}
          }
&
          %pair of pants
          \adjustbox{width=18mm}{
          \begin{tikzpicture}[scale=1]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
              %\node [scale=1.6] at (-2.8*0.866,-2.8*0.5) {\small A};
              %\node [scale=1.6] at (2.8*0.866,-2.8*0.5) {\small B};
              %\node [scale=1.6] at (0,2.8) {\small C};
          
%          %L_xy
%              \draw [rotate=270, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.51 with {\arrow{stealth};}}},
%                     ] plot [smooth, tension=0.5]
%%                     coordinates {(-62:2.45) (-57:1.5) (0:0.63) (57:1.5) (62:2.45)};
%%                     coordinates {(-58:2.45) (-48:1.4) (0:0.83) (48:1.4) (58:2.45)};
%                     coordinates {(-58:2.45) (-53:1.7) (0:0.82) (53:1.7) (58:2.45)};
%
              \node at (90:-1.5) {\Huge\color{blue} $\phantom{L_{\XY}}$};
%          %L_yz
%              \draw [rotate=30, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.51 with {\arrow{stealth};}}},
%                     ] plot [smooth, tension=0.5]
%%                     coordinates {(-62:2.45) (-57:1.5) (0:0.63) (57:1.5) (62:2.45)};
%%                     coordinates {(-58:2.45) (-48:1.4) (0:0.83) (48:1.4) (58:2.45)};
%                     coordinates {(-58:2.45) (-53:1.7) (0:0.82) (53:1.7) (58:2.45)};
%
%              \node at (210:-1.5) {\Huge\color{blue} $L_{\YZ}$};
          %L_zx
              \draw [rotate=150, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.51 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
%                     coordinates {(-62:2.45) (-57:1.5) (0:0.63) (57:1.5) (62:2.45)};
%                     coordinates {(-58:2.45) (-48:1.4) (0:0.83) (48:1.4) (58:2.45)};
                     coordinates {(-58:2.45) (-53:1.7) (0:0.82) (53:1.7) (58:2.45)};

              \node at (330:-1.5) {\Huge\color{blue} $L_{\ZX}$};

          \end{tikzpicture}
          }
%\\[7mm]
%z\cdot xy
%&
%x\cdot yz
%&
%y\cdot zx
%\\[-2mm]
\\[4mm]
\end{matrix}

==> (inline-13) <==
\begin{matrix}
\begin{matrix}
\adjustbox{height=30mm}{
\begin{tikzpicture}[scale=1.8]

              \draw [blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(-1,0) (1,0)};
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(0,-1) (0,1)};

              \node [scale=1] at (1.2,0) {\color{blue}$L_0$};
              \node [scale=1] at (0,1.2) {\color{orange}$L_1$};
              \node [scale=1] at (0,-1.2) {\color{white}$L_1$};

%              %p
%              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=135]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{q}$}};
%              \path [rotate=90] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$-$"] {angle = ne--o--nw};
%              %p
%              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=315]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{q}$}};
%              \path [rotate=270] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$-$"] {angle = ne--o--nw};
              %\overline{p}
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=225]{\adjustbox{scale=0.66}{\color{darkgreen}$q$}};
              \path [rotate=0] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};
              %\overline{p}
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=45]{\adjustbox{scale=0.66}{\color{darkgreen}$q$}};
              \path [rotate=180] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};

          \end{tikzpicture}
          }
\end{matrix}
&
\begin{matrix}
\xrightarrow{\imath}
\end{matrix}
&
\begin{matrix}
\adjustbox{height=30mm}{
\begin{tikzpicture}[scale=1.8]

              \draw [blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(-1,0) (1,0)};
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth reversed};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(0,-1) (0,1)};

              \node [scale=1] at (1.2,0) {\color{blue}$\imath\left(L_0\right)$};
              \node [scale=1] at (0,-1.2) {\color{orange}$\imath\left(L_1\right)$};
              \node [scale=1] at (0,1.2) {\color{white}$\imath\left(L_1\right)$};

              %p
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=135]{\adjustbox{scale=0.66}{\color{darkgreen}$\imath(q)$}};
              \path [rotate=90] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};
              %p
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=315]{\adjustbox{scale=0.66}{\color{darkgreen}$\imath(q)$}};
              \path [rotate=270] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};
%              %\overline{p}
%              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=225]{\adjustbox{scale=0.66}{\color{darkgreen}$\imath\left(\overline{q}\right)$}};
%              \path [rotate=0] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$-$"] {angle = ne--o--nw};
%              %\overline{p}
%              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=45]{\adjustbox{scale=0.66}{\color{darkgreen}$\imath\left(\overline{q}\right)$}};
%              \path [rotate=180] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$-$"] {angle = ne--o--nw};

          \end{tikzpicture}
          }
\end{matrix}
\end{matrix}
\begin{matrix}
\begin{matrix}
%m_k operator
\adjustbox{width=35mm}{
\begin{tikzpicture}[scale=1.4]

              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*2, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*3, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*4, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              ;
              \draw [blue, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*2, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*3, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*4, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};

              \node [scale=1] at (0:0) {$u$};

              \node [scale=1] at (180:1.2) {\color{blue}$\smat{\\[-3mm]\vdots}$};
              \node [scale=1] at (180+72:1.2) {\color{blue}$L_{1}$};
              \node [scale=1] at (180+72*2:1.2) {\color{blue}$L_0$};
              \node [scale=1] at (180+72*3:1.2) {\color{blue}$L_n$};
              \node [scale=1] at (180+72*4:1.2) {\color{blue}$L_{n-1}$};

              \node [scale=1] at (180:0.8) {\color{darkgreen}$\smat{\\[-3mm]\vdots}$};

              %p_1
              \path [rotate=72] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72] (0:1.18) circle (1pt) node[scale=1.5, anchor=72]{\adjustbox{scale=0.66}{\color{darkgreen}$q_n$}};
              %p_2
              \path [rotate=72*2] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*2] (0:1.18) circle (1pt) node[scale=1, anchor=72*2]{\adjustbox{scale=1}{\color{darkgreen}$q_{n-1}$}};
              %p_{k-1}
              \path [rotate=72*3] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*3] (0:1.18) circle (1pt) node[scale=1, anchor=72*3]{\adjustbox{scale=1}{\color{darkgreen}$q_2$}};
              %p_k
              \path [rotate=72*4] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*4] (0:1.18) circle (1pt) node[scale=1.5, anchor=72*4]{\adjustbox{scale=0.66}{\color{darkgreen}$q_1$}};
              %\overline{q}
              \path [rotate=0] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.5, anchor=0]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{r}$}};
              %s
              \path [rotate=0] (0:1.18)+(110:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(65:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.8, anchor=270]{\adjustbox{scale=0.55}{\color{darkgreen}$r$}};
              \path [rotate=0] (0:1.18)+(-70:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(-115:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.8, anchor=90]{\adjustbox{scale=0.55}{\color{darkgreen}$r$}};

          \end{tikzpicture}
          }
\hspace*{-3mm}
\end{matrix}
&
\begin{matrix}
\xrightarrow{\imath}
\end{matrix}
&
\begin{matrix}
%m_k operator
\adjustbox{width=35mm}{
\begin{tikzpicture}[scale=1.4]

              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*2, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*3, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*4, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              ;
              \draw [blue, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*2, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*3, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*4, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};

              \node [scale=1] at (0:0) {\small$\imath\left(u\right)$};

              \node [scale=1] at (180:1.2) {\color{blue}$\smat{\\[-3mm]\vdots}$};
              \node [scale=1] at (180+72:1.2) {\color{blue}\small$\imath\left(L_{n-1}\right)$};
              \node [scale=1] at (180+72*2:1.2) {\color{blue}\small$\imath\left(L_n\right)$};
              \node [scale=1] at (180+72*3:1.2) {\color{blue}\small$\imath\left(L_0\right)$};
              \node [scale=1] at (180+72*4:1.2) {\color{blue}\small$\imath\left(L_1\right)$};

              \node [scale=1] at (180:0.8) {\color{darkgreen}$\smat{\\[-3mm]\vdots}$};

              %p_1
              \path [rotate=72] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72] (0:1.18) circle (1pt) node[scale=1.5, anchor=72]{\adjustbox{scale=0.66}{\color{darkgreen}\small$\imath\left(q_1\right)$}};
              %p_2
              \path [rotate=72*2] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*2] (0:1.18) circle (1pt) node[scale=1, anchor=72*2]{\adjustbox{scale=1}{\color{darkgreen}\small$\imath\left(q_2\right)$}};
              %p_{k-1}
              \path [rotate=72*3] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*3] (0:1.18) circle (1pt) node[scale=1, anchor=72*3]{\adjustbox{scale=1}{\color{darkgreen}\small$\imath\left(q_{n-1}\right)$}};
              %p_k
              \path [rotate=72*4] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*4] (0:1.18) circle (1pt) node[scale=1.5, anchor=72*4]{\adjustbox{scale=0.66}{\color{darkgreen}\small$\imath\left(q_n\right)$}};
              %\overline{q}
              \path [rotate=0] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.5, anchor=0]{\adjustbox{scale=0.66}{\color{darkgreen}\small$\imath\left(\overline{r}\right)$}};
              %s
              \path [rotate=0] (0:1.18)+(110:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(65:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.8, anchor=270]{\adjustbox{scale=0.55}{\color{darkgreen}\small$\imath\left(r\right)$}};
              \path [rotate=0] (0:1.18)+(-70:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(-115:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.8, anchor=90]{\adjustbox{scale=0.55}{\color{darkgreen}\small$\imath\left(r\right)$}};

          \end{tikzpicture}
          }
\end{matrix}

==> (inline-14) <==
\begin{matrix}
\begin{matrix}
          %pair of pants
          \adjustbox{width=35mm}{
          \begin{tikzpicture}[scale=1.1]

%              \draw[color=LLightgray, ultra thin, fill=LLightgray]
%                 plot [rotate=0, smooth, tension=1] coordinates
%                   {(30:1) (90:0.65) (150:1)}
%              -- plot [rotate=120, smooth, tension=1] coordinates
%                   {(30:1) (90:0.65) (150:1)}
%              -- plot [rotate=240, smooth, tension=1] coordinates
%                   {(30:1) (90:0.65) (150:1)}
%              ;
%              \draw[color=yellow, ultra thin, fill=yellow]
%                 plot [rotate=0, smooth, tension=1] coordinates
%                   {(30:1) (90:0.35) (150:1)}
%              -- plot [rotate=120, smooth, tension=1] coordinates
%                   {(30:1) (90:0.35) (150:1)}
%              -- plot [rotate=240, smooth, tension=1] coordinates
%                   {(30:1) (90:0.35) (150:1)}
              ;

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          %    \node at (-2.8*0.866,-2.8*0.5) {\small A};
          %    \node at (2.8*0.866,-2.8*0.5) {\small B};
          %    \node at (0,2.8) {\small C};

          %Seidel Lagrangian
              %back triangle
              \draw [rotate=0, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \node [scale=1.6] at (250:0.83) {\color{gray}{\tiny$-1$}
                                                \hspace{-2mm}
                                                \tiny$\bigstar$
                                                \hspace{-2mm}
                                                \phantom{\tiny$-1$}};
              \draw [rotate=240, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              %front triangle
              \draw [rotate=0, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};

              \node [scale=1.6] at (90:0.85) {\color{orange}\tiny $\mathbb{L}$};

              %X
              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$X$};
              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Y
              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$Y$};
              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Z
              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$Z$};
              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

%              %e
%              \filldraw[darkgreen, rotate=0] (0.41,0) circle (1pt) node[scale=0.5, anchor=-20]{\adjustbox{scale=1.6}{\color{darkgreen}$e_{\mathbb{L}}$}};
%%              \path [rotate=0] (-0.5,0)+(20:1) coordinate (nw) -- (-0.5,0) coordinate (o) -- (-0.5,0)+(-20:1) coordinate (ne);
%%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};
%
%              %o
%              \filldraw[darkgreen, rotate=0] (0.22,-0.34) circle (1pt) node[scale=0.5, anchor=-20]{\adjustbox{scale=1.6}{\color{darkgreen}$o_{\mathbb{L}}$}};
%%              \path [rotate=0] (-0.5,0)+(20:1) coordinate (nw) -- (-0.5,0) coordinate (o) -- (-0.5,0)+(-20:1) coordinate (ne);
%%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};

          \end{tikzpicture}
          }
\end{matrix}
&
\begin{matrix}
\xrightarrow{\imath}
\end{matrix}
&
\begin{matrix}
          %pair of pants
          \adjustbox{width=35mm}{
          \begin{tikzpicture}[scale=1.1]

%              \draw[color=LLightgray, ultra thin, fill=LLightgray]
%                 plot [rotate=0, smooth, tension=1] coordinates
%                   {(30:1) (90:0.65) (150:1)}
%              -- plot [rotate=120, smooth, tension=1] coordinates
%                   {(30:1) (90:0.65) (150:1)}
%              -- plot [rotate=240, smooth, tension=1] coordinates
%                   {(30:1) (90:0.65) (150:1)}
%              ;
%              \draw[color=yellow, ultra thin, fill=yellow]
%                 plot [rotate=0, smooth, tension=1] coordinates
%                   {(30:1) (90:0.35) (150:1)}
%              -- plot [rotate=120, smooth, tension=1] coordinates
%                   {(30:1) (90:0.35) (150:1)}
%              -- plot [rotate=240, smooth, tension=1] coordinates
%                   {(30:1) (90:0.35) (150:1)}
              ;

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          %    \node at (-2.8*0.866,-2.8*0.5) {\small A};
          %    \node at (2.8*0.866,-2.8*0.5) {\small B};
          %    \node at (0,2.8) {\small C};

          %Seidel Lagrangian
              %back triangle
              \draw [rotate=0, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \draw [rotate=120, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              \draw [rotate=240, orange, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.65) (150:1)};
              %front triangle
              \draw [rotate=0, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=120, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \draw [rotate=240, orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1]
                     coordinates {(30:1) (90:0.35) (150:1)};
              \node [scale=1.6] at (257:0.63) {\color{gray}{\tiny$-1$}
                                                \hspace{-2mm}
                                                \tiny$\bigstar$
                                                \hspace{-2mm}
                                                \phantom{\tiny$-1$}};

              \node [scale=1.6] at (90:0.49) {\color{orange}\tiny $\imath(\mathbb{L})$};

              %X
              \filldraw[darkgreen, rotate=30] (0:1) circle (1pt) node[scale=1, anchor=210]{$\imath(X)$};
              \path [rotate=120] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Y
              \filldraw[darkgreen, rotate=150] (0:1) circle (1pt) node[scale=1, anchor=330]{$\imath(Y)$};
              \path [rotate=240] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-0.8mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %Z
              \filldraw[darkgreen, rotate=270] (0:1) circle (1pt) node[scale=1, anchor=90]{$\imath(Z)$};
              \path [rotate=0] (270:1)+(-0.3,1) coordinate (nw) -- (270:1) coordinate (o) -- (270:1)+(0.3,1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.5mm,"$\smat{\\[-1.3mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

%              %e
%              \filldraw[darkgreen, rotate=0] (0.41,0) circle (1pt) node[scale=0.5, anchor=-20]{\adjustbox{scale=1.6}{\color{darkgreen}$e_{\mathbb{L}}$}};
%%              \path [rotate=0] (-0.5,0)+(20:1) coordinate (nw) -- (-0.5,0) coordinate (o) -- (-0.5,0)+(-20:1) coordinate (ne);
%%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};
%
%              %o
%              \filldraw[darkgreen, rotate=0] (0.22,-0.34) circle (1pt) node[scale=0.5, anchor=-20]{\adjustbox{scale=1.6}{\color{darkgreen}$o_{\mathbb{L}}$}};
%%              \path [rotate=0] (-0.5,0)+(20:1) coordinate (nw) -- (-0.5,0) coordinate (o) -- (-0.5,0)+(-20:1) coordinate (ne);
%%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};
%

          \end{tikzpicture}
          }
\end{matrix}
\end{matrix}
\begin{matrix}
\begin{matrix}
%deformed m_1 operator
\adjustbox{width=40mm}{
\begin{tikzpicture}[scale=2.0]

              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(180:0.77) (210:0.58) (215:0.59)}
              -- plot [rotate=0, smooth, tension=1] coordinates
                   {(215:0.59) (243:0.42) (270:0.44)}
              -- plot [rotate=0, smooth, tension=1] coordinates
                   {(270:0.44) (297:0.42) (325:0.59)}
              -- plot [rotate=0, smooth, tension=1] coordinates
                   {(325:0.59) (330:0.58) (0:0.77)}
              -- plot [rotate=180, smooth, tension=1.1] coordinates
                   {(180:0.77) (270:0.4) (0:0.77)}
              ;
              \draw [orange, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(165:1) (180:0.76) (210:0.58) (230:0.6)};
              \draw [orange, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(210:0.7) (243:0.42) (285:0.55)};
              \draw [orange, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(255:0.55) (297:0.42) (330:0.7)};
              \draw [orange, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(310:0.6) (330:0.58) (360:0.76) (375:1)};
              \draw [blue, thick,
                     ] plot [rotate=180, smooth, tension=1.1]
                     coordinates {(165:1) (270:0.4) (15:1)};

              \node [scale=1] at (0:0) {$u$};

              \node [scale=1] at (90:0.55) {\color{blue}$L$};
              \node [scale=1] at (199:0.78) {\color{orange}$\mathbb{L}$};
              \node [scale=1] at (242:0.56) {\color{orange}$\mathbb{L}$};
              \node [scale=1] at (270:0.57) {\color{orange}$\cdots$};
              \node [scale=1] at (298:0.56) {\color{orange}$\mathbb{L}$};
              \node [scale=1] at (341:0.78) {\color{orange}$\mathbb{L}$};

              %P
              \filldraw[darkgreen, rotate=0] (180:0.76) circle (1pt) node[scale=1.8, anchor=180]{\adjustbox{scale=0.55}{\color{darkgreen}$p$}};
              \path [rotate=0] (180:0.76)+(40:1) coordinate (nw) -- (180:0.76) coordinate (o) -- (180:0.76)+(-40:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              %X_1
              \filldraw[darkgreen, rotate=0] (215:0.58) circle (1pt) node[scale=1.1, anchor=230]{\adjustbox{scale=0.9}{\color{darkgreen}$X_i$}};
              \path [rotate=0] (215:0.58)+(118:1) coordinate (nw) -- (215:0.58) coordinate (o) -- (215:0.58)+(0:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              %\cdots
              \filldraw[darkgreen, rotate=0] (270:0.44) circle (1pt) node[scale=1.8, anchor=270]{\adjustbox{scale=0.55}{\color{darkgreen}$\cdots$}};
              \path [rotate=0] (270:0.44)+(148:1) coordinate (nw) -- (270:0.44) coordinate (o) -- (270:0.44)+(32:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              %X_k
              \filldraw[darkgreen, rotate=0] (325:0.58) circle (1pt) node[scale=1.1, anchor=310]{\adjustbox{scale=0.9}{\color{darkgreen}$X_1$}};
              \path [rotate=0] (325:0.58)+(180:1) coordinate (nw) -- (325:0.58) coordinate (o) -- (325:0.58)+(62:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              %Q
              \filldraw[darkgreen, rotate=0] (0:0.76) circle (1pt) node[scale=1.8, anchor=270]{\adjustbox{scale=0.55}{\color{darkgreen}$s$}};
              \path [rotate=0] (0:0.76)+(125:1) coordinate (nw) -- (0:0.76) coordinate (o) -- (0:0.76)+(50:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \path [rotate=0] (0:0.76)+(310:1) coordinate (nw) -- (0:0.76) coordinate (o) -- (0:0.76)+(230:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};

          \end{tikzpicture}
          }
\hspace*{-4mm}
\end{matrix}
&
\begin{matrix}
\xrightarrow{\imath}
\hspace*{-5mm}
\end{matrix}
&
\begin{matrix}
%deformed m_1 operator
\adjustbox{width=40mm}{
\begin{tikzpicture}[scale=2.0]

              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(-180:0.77) (-210:0.58) (-215:0.59)}
              -- plot [rotate=0, smooth, tension=1] coordinates
                   {(-215:0.59) (-243:0.42) (-270:0.44)}
              -- plot [rotate=0, smooth, tension=1] coordinates
                   {(-270:0.44) (-297:0.42) (-325:0.59)}
              -- plot [rotate=0, smooth, tension=1] coordinates
                   {(-325:0.59) (-330:0.58) (-0:0.77)}
              -- plot [rotate=180, smooth, tension=1.1] coordinates
                   {(-180:0.77) (-270:0.4) (-0:0.77)}
              ;
              \draw [orange, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(-165:1) (-180:0.76) (-210:0.58) (-230:0.6)};
              \draw [orange, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(-210:0.7) (-243:0.42) (-285:0.55)};
              \draw [orange, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(-255:0.55) (-297:0.42) (-330:0.7)};
              \draw [orange, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(-310:0.6) (-330:0.58) (-360:0.76) (-375:1)};
              \draw [blue, thick,
                     ] plot [rotate=180, smooth, tension=1.1]
                     coordinates {(-165:1) (-270:0.4) (-15:1)};

              \node [scale=1] at (-0:0) {\small$\imath\left(u\right)$};

              \node [scale=1] at (-90:0.55) {\color{blue}\small$\imath\left(L\right)$};
              \node [scale=1] at (-199:0.78) {\color{orange}\small$\imath\left(\mathbb{L}\right)$};
              \node [scale=1] at (-242:0.56) {\color{orange}\small$\imath\left(\mathbb{L}\right)$};
              \node [scale=1] at (-270:0.57) {\color{orange}$\cdots$};
              \node [scale=1] at (-298:0.56) {\color{orange}\small$\imath\left(\mathbb{L}\right)$};
              \node [scale=1] at (-341:0.78) {\color{orange}\small$\imath\left(\mathbb{L}\right)$};

              %P
              \path [rotate=0] (-180:0.76)+(-50:1) coordinate (nw) -- (-180:0.76) coordinate (o) -- (-180:0.76)+(-125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \path [rotate=0] (-180:0.76)+(-230:1) coordinate (nw) -- (-180:0.76) coordinate (o) -- (-180:0.76)+(-310:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (-180:0.76) circle (1pt) node[scale=1.8, anchor=-270]{\adjustbox{scale=0.55}{\color{darkgreen}\small$\imath\left(\overline{p}\right)$}};
              %X_1
              \path [rotate=0] (-215:0.58)+(-0:1) coordinate (nw) -- (-215:0.58) coordinate (o) -- (-215:0.58)+(-118:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (-215:0.58) circle (1pt) node[scale=1.1, anchor=-230]{\adjustbox{scale=0.9}{\color{darkgreen}\small$\imath\left(X_i\right)$}};
              %\cdots
              \path [rotate=0] (-270:0.44)+(-32:1) coordinate (nw) -- (-270:0.44) coordinate (o) -- (-270:0.44)+(-148:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (-270:0.44) circle (1pt) node[scale=1.8, anchor=-270]{\adjustbox{scale=0.55}{\color{darkgreen}$\cdots$}};
              %X_k
              \path [rotate=0] (-325:0.58)+(-62:1) coordinate (nw) -- (-325:0.58) coordinate (o) -- (-325:0.58)+(-180:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (-325:0.58) circle (1pt) node[scale=1.1, anchor=-310]{\adjustbox{scale=0.9}{\color{darkgreen}\small$\imath\left(X_1\right)$}};
              %Q
              \path [rotate=0] (-0:0.76)+(220:1) coordinate (nw) -- (-0:0.76) coordinate (o) -- (-0:0.76)+(140:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (-0:0.76) circle (1pt) node[scale=1.8, anchor=-0]{\adjustbox{scale=0.55}{\color{darkgreen}\small$\imath\left(\overline{s}\right)$}};

          \end{tikzpicture}
          }
\end{matrix}

==> (inline-15) <==
\begin{matrix}
%\bullet
\hspace{4mm}
  \begin{matrix}
  \text{Flip of}
  \\
  \text{loops with a local system}
  \end{matrix}
  \hspace*{4mm}
&
%\leftrightarrow
&
  \begin{matrix}
  \text{Transpose of}
  \\
  \text{matrix factorizations}
  \end{matrix}
&
%\leftrightarrow
&
  \begin{matrix}
  \text{Dual of}
  \\
  \text{maximal Cohen-Macaulay modules}
  \end{matrix}
\\[4mm]
  \begin{matrix}
  \hspace{4mm}
%  \includegraphics[height=25mm]{figures/L((l',m',n'),lambda)_3DApplication1}
          %pair of pants
          \adjustbox{height=25mm}{
          \begin{tikzpicture}[scale=0.9]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
%              \node [scale=1.6] at (-2.8*0.866,-2.8*0.5) {\small A};
%              \node [scale=1.6] at (2.8*0.866,-2.8*0.5) {\small B};
%              \node [scale=1.6] at (0,2.8) {\small C};
          
          %L(3,-2,2)
              \draw [rotate=30, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.63) (57:1.5) (9.4+60:1.95)};
          
              \draw [rotate=90, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)};

              \draw [rotate=150, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.63) (57:1.5) (11.0+60:1.95-0.12)};

              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.95-0.12) (0:1.95+0.1-0.08) (-9.8:1.95-0.04)};
              \draw [rotate=210, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.95-0.04) (0:1.95-0.1) (8.9:1.95+0.04)};
              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)};

              \draw [rotate=270, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.63) (57:1.5) (-7.3+60:1.95+0.20)};

              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:1.95+0.12) (0:1.95-0.1+0.08) (-8.9:1.95+0.04)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.95+0.04) (0:1.95+0.1) (9.8:1.95-0.04)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.8:1.95-0.04) (0:1.95-0.1-0.08) (-11.0:1.95-0.12)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.95-0.12) (0:1.95+0.1-0.16) (12.2:1.95-0.20)};

              \draw [rotate=30, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.63) (57:1.5) (9.4+60:1.95)};
              \draw [rotate=150, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.63) (57:1.5) (11.0+60:1.95-0.12)};
              \draw [rotate=270, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.63) (57:1.5) (-7.3+60:1.95+0.20)};

              \node [scale=1.6] at (-1.1,-0.38) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-0.8mm}
                                                \tiny$\bigstar$
                                                \hspace{-0.8mm}
                                                {\tiny$\primelambda$}};

          \end{tikzpicture}
          }
  \end{matrix}
&\leftrightarrow&
  \adjustbox{scale=0.8}{
$
\setlength\arraycolsep{5pt}
  \begin{pmatrix}
    z & 0 & 0 \\[2mm]
    -y^2 & x & -z \\[2mm]
    - \lambda x^2 & 0 & y
  \end{pmatrix}

==> (inline-16) <==
\begin{matrix}
  \hspace{4mm}
%  \includegraphics[height=25mm]{figures/L((l',m',n'),lambda)_3DApplication1}
          %pair of pants
          \adjustbox{height=25mm}{
          \begin{tikzpicture}[scale=0.9]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
%              \node [scale=1.6] at (-2.8*0.866,-2.8*0.5) {\small A};
%              \node [scale=1.6] at (2.8*0.866,-2.8*0.5) {\small B};
%              \node [scale=1.6] at (0,2.8) {\small C};
          
          %L(3,-2,2)
              \draw [rotate=30, blue, thick, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.63) (57:1.5) (9.4+60:1.95)};
          
              \draw [rotate=90, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)};

              \draw [rotate=150, blue, thick, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.63) (57:1.5) (11.0+60:1.95-0.12)};

              \draw [rotate=210, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.95-0.12) (0:1.95+0.1-0.08) (-9.8:1.95-0.04)};
              \draw [rotate=210, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.95-0.04) (0:1.95-0.1) (8.9:1.95+0.04)};
              \draw [rotate=210, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)};

              \draw [rotate=270, blue, thick, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.63) (57:1.5) (-7.3+60:1.95+0.20)};

              \draw [rotate=330, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)};
              \draw [rotate=330, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:1.95+0.12) (0:1.95-0.1+0.08) (-8.9:1.95+0.04)};
              \draw [rotate=330, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.95+0.04) (0:1.95+0.1) (9.8:1.95-0.04)};
              \draw [rotate=330, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.8:1.95-0.04) (0:1.95-0.1-0.08) (-11.0:1.95-0.12)};
              \draw [rotate=330, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.95-0.12) (0:1.95+0.1-0.16) (12.2:1.95-0.20)};

              \draw [rotate=30, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.63) (57:1.5) (9.4+60:1.95)};
              \draw [rotate=150, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.63) (57:1.5) (11.0+60:1.95-0.12)};
              \draw [rotate=270, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.63) (57:1.5) (-7.3+60:1.95+0.20)};

              \node [scale=1.6] at (-1.1,-0.38) {\color{red}{\tiny$\primelambda^{-1}$}
                                                \hspace{-2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.5mm}
                                                {\tiny\phantom{$\primelambda^{-1}$}}};

          \end{tikzpicture}
          }
  \end{matrix}
&\leftrightarrow&
  \adjustbox{scale=0.8}{
$
\setlength\arraycolsep{5pt}
  \begin{pmatrix}
    z & -y^2 & -\lambda x^2 \\[2mm]
    0 & x & 0 \\[2mm]
    0 & -z & y
  \end{pmatrix}

==> (inline-17) <==
\begin{matrix}
\begin{matrix}
\adjustbox{height=30mm}{
\begin{tikzpicture}[scale=1.8]

              \draw [blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(-1,0) (1,0)};
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth reversed};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(0,-1) (0,1)};

              \node [scale=1] at (1.2,0) {\color{blue}$L_0$};
              \node [scale=1] at (0,1.2) {\color{orange}$L_1$};
              \node [scale=1] at (0,-1.2) {\color{white}$L_1$};

              %p
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=135]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=90] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$+$"] {angle = ne--o--nw};
              %p
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=315]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=270] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$+$"] {angle = ne--o--nw};
              %\overline{p}
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=225]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{p}$}};
              \path [rotate=0] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %\overline{p}
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=45]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{p}$}};
              \path [rotate=180] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          \end{tikzpicture}
          }
\end{matrix}
&
\begin{matrix}
\xrightarrow{\jmath}
\end{matrix}
&
\begin{matrix}
\adjustbox{height=30mm}{
\begin{tikzpicture}[scale=1.8]

              \draw [blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth reversed};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(-1,0) (1,0)};
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(0,-1) (0,1)};

              \node [scale=1] at (1.2,0) {\color{blue}$\jmath\left(L_0\right)$};
              \node [scale=1] at (0,-1.2) {\color{white}$\jmath\left(L_1\right)$};
              \node [scale=1] at (0,1.2) {\color{orange}$\jmath\left(L_1\right)$};

              %p
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=135]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=90] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};
              %p
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=315]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=270] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};
              %\overline{p}
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=225]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{p}$}};
              \path [rotate=0] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$-$"] {angle = ne--o--nw};
              %\overline{p}
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=45]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{p}$}};
              \path [rotate=180] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$-$"] {angle = ne--o--nw};

          \end{tikzpicture}
          }
\end{matrix}
\end{matrix}
\begin{matrix}
\begin{matrix}
%m_k operator
\adjustbox{width=35mm}{
\begin{tikzpicture}[scale=1.4]

              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*2, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*3, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*4, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              ;
              \draw [blue, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*2, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*3, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*4, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};

              \node [scale=1] at (0:0) {$u$};

              \node [scale=1] at (180:1.2) {\color{blue}$\smat{\\[-3mm]\vdots}$};
              \node [scale=1] at (180+72:1.2) {\color{blue}$L_{k-1}$};
              \node [scale=1] at (180+72*2:1.2) {\color{blue}$L_k$};
              \node [scale=1] at (180+72*3:1.2) {\color{blue}$L_0$};
              \node [scale=1] at (180+72*4:1.2) {\color{blue}$L_1$};

              \node [scale=1] at (180:0.8) {\color{darkgreen}$\smat{\\[-3mm]\vdots}$};

              %p_1
              \path [rotate=72] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72] (0:1.18) circle (1pt) node[scale=1.5, anchor=72]{\adjustbox{scale=0.66}{\color{darkgreen}$p_1$}};
              %p_2
              \path [rotate=72*2] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*2] (0:1.18) circle (1pt) node[scale=1, anchor=72*2]{\adjustbox{scale=1}{\color{darkgreen}$p_2$}};
              %p_{k-1}
              \path [rotate=72*3] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*3] (0:1.18) circle (1pt) node[scale=1, anchor=72*3]{\adjustbox{scale=1}{\color{darkgreen}$p_{k-1}$}};
              %p_k
              \path [rotate=72*4] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*4] (0:1.18) circle (1pt) node[scale=1.5, anchor=72*4]{\adjustbox{scale=0.66}{\color{darkgreen}$p_k$}};
              %\overline{q}
              \path [rotate=0] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.5, anchor=0]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{q}$}};
              %s
              \path [rotate=0] (0:1.18)+(110:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(65:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.8, anchor=270]{\adjustbox{scale=0.55}{\color{darkgreen}$q$}};
              \path [rotate=0] (0:1.18)+(-70:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(-115:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.8, anchor=90]{\adjustbox{scale=0.55}{\color{darkgreen}$q$}};

          \end{tikzpicture}
          }
\hspace*{-3mm}
\end{matrix}
&
\begin{matrix}
\xrightarrow{\jmath}
\end{matrix}
&
\begin{matrix}
%m_k operator
\adjustbox{width=35mm}{
\begin{tikzpicture}[scale=1.4]

              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*2, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*3, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*4, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              ;
              \draw [blue, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*2, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*3, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*4, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};

              \node [scale=1] at (0:0) {$u$};

              \node [scale=1] at (180:1.2) {\color{blue}$\smat{\\[-3mm]\vdots}$};
              \node [scale=1] at (180+72:1.2) {\color{blue}$\jmath\left(L_{k-1}\right)$};
              \node [scale=1] at (180+72*2:1.2) {\color{blue}$\quad\jmath\left(L_k\right)$};
              \node [scale=1] at (180+72*3:1.2) {\color{blue}$\quad\jmath\left(L_0\right)$};
              \node [scale=1] at (180+72*4:1.2) {\color{blue}$\jmath\left(L_1\right)$};

              \node [scale=1] at (180:0.8) {\color{darkgreen}$\smat{\\[-3mm]\vdots}$};

              %p_1
              \path [rotate=72] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72] (0:1.18) circle (1pt) node[scale=1.5, anchor=72]{\adjustbox{scale=0.66}{\color{darkgreen}$p_1$}};
              %p_2
              \path [rotate=72*2] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*2] (0:1.18) circle (1pt) node[scale=1, anchor=72*2]{\adjustbox{scale=1}{\color{darkgreen}$p_2$}};
              %p_{k-1}
              \path [rotate=72*3] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*3] (0:1.18) circle (1pt) node[scale=1, anchor=72*3]{\adjustbox{scale=1}{\color{darkgreen}$p_{k-1}$}};
              %p_k
              \path [rotate=72*4] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*4] (0:1.18) circle (1pt) node[scale=1.5, anchor=72*4]{\adjustbox{scale=0.66}{\color{darkgreen}$p_k$}};
              %\overline{q}
              \path [rotate=0] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.5, anchor=0]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{q}$}};
              %s
              \path [rotate=0] (0:1.18)+(110:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(65:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.8, anchor=270]{\adjustbox{scale=0.55}{\color{darkgreen}$q$}};
              \path [rotate=0] (0:1.18)+(-70:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(-115:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.8, anchor=90]{\adjustbox{scale=0.55}{\color{darkgreen}$q$}};

          \end{tikzpicture}
          }
\end{matrix}

==> (inline-18) <==
\begin{tabular}
{cccx{4.5mm}cx{4.5mm}cx{4.5mm}
cx{4.5mm}cx{4.5mm}cx{4.5mm}
cx{4.5mm}cx{4.5mm}cx{4.5mm}
cx{4.5mm}cx{4.5mm}cx{4.5mm}
cx{4.5mm}cx{4.5mm}cx{4.5mm}
cx{4.5mm}cx{4.5mm}cx{4.5mm}
cx{4.5mm}cx{4.5mm}cx{4.5mm}
cx{4.5mm}cx{4.5mm}cx{4.5mm}
cx{4.5mm}cx{4.5mm}cx{4.5mm}
cx{4.5mm}cx{4.5mm}cx{4.5mm}c}
$w$ & $=$ & $($ & $6$ & $,$ & $0$ & $,$ & $2$ & $,$ & $-1$ & $,$ & $0$ & $,$ & $-3$ & $,$ & $0$ & $,$ & $0$ & $,$ & $5$ & $,$ & $0$ & $,$ & $-2$ & $,$ & $1$ & $,$ & $-1$ & $,$ & $3$ & $,$ & $4$ & $)$ \\
\arrayrulecolor{blue}\cmidrule[0.6pt]{4-8}
\corcmidrule\arrayrulecolor{red}\cmidrule[0.6pt]{10-18}
\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{20-20}
\corcmidrule\arrayrulecolor{red}\cmidrule[0.6pt]{22-24}
\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{26-26}
\corcmidrule\arrayrulecolor{red}\cmidrule[0.6pt]{28-28}
\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{30-32}

\\[-3mm]

$w'$ & $=$ & $($ & $8$ & $,$ & $2$ & $,$ & $3$ & $,$ & $-1$ & $,$ & $-1$ & $,$ & $-4$ & $,$ & $-1$ & $,$ & $0$ & $,$ & $5$ & $,$ & $0$ & $,$ & $-2$ & $,$ & $1$ & $,$ & $0$ & $,$ & $4$ & $,$ & $6$ & $)$ \\
%\arrayrulecolor{blue}\cmidrule[0.6pt]{4-8}
%\corcmidrule\arrayrulecolor{red}\cmidrule[0.6pt]{10-18}
%\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{20-20}
%\corcmidrule\arrayrulecolor{red}\cmidrule[0.6pt]{22-24}
%\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{26-26}
%\corcmidrule\arrayrulecolor{red}\cmidrule[0.6pt]{28-28}
%\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{30-32}

\\[-1mm]

$w'[1]$ & $=$ & $($
 & $-8$ & $,$ & $0$ & $,$ & $-6$ & $,$ & $0$ & $,$ & $-4$ & $,$ & $0$ & $,$ & $0$ & $,$ & $0$ & $,$ & $-1$ & $,$ & $0$ & $,$ & $2$ & $,$ & $0$ & $,$ & $0$ & $,$ & $0$ & $,$ & $-5$
 & $,$ & $0$ & $,$ & $0$ & $,$ & $0$ & $,$ & $1$ & $,$ & $0$ & $,$ & $4$ & $,$ & $0$ & $,$ & $1$ & $,$ & $0$ & $,$ & $1$ & $,$ & $0$ & $,$ & $-3$ & $,$ & $0$ & $,$ & $-2$ & $,$ & $0$ & $)$
\\[3.5mm]

 & $\sim$ & $($
 & $-6$ & $,$ & $1$ & $,$ & $-4$ & $,$ & $1$ & $,$ & $-3$ & $,$ & $-1$ & $,$ & $0$ & $,$ & $2$ & $,$ & $-5$ & $,$ & $1$ & $,$ & $0$ & $,$ & $4$ & $,$ & $0$ & $,$ & $1$ & $,$ & $0$
 & $,$ & $1$ & $,$ & $0$ & $,$ & $-2$ & $,$ & $1$ & $,$ & $0$ & $,$ & $1$ & $)$ \\
\arrayrulecolor{red}\cmidrule[0.6pt]{4-4}
\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{6-6}
\corcmidrule\arrayrulecolor{red}\cmidrule[0.6pt]{8-8}
\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{10-10}
\corcmidrule\arrayrulecolor{red}\cmidrule[0.6pt]{12-16}
\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{18-18}
\corcmidrule\arrayrulecolor{red}\cmidrule[0.6pt]{20-20}
\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{22-22}
\corcmidrule\arrayrulecolor{red}\cmidrule[0.6pt]{24-24}
\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{26-26}
\corcmidrule\arrayrulecolor{red}\cmidrule[0.6pt]{28-28}
\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{30-30}
\corcmidrule\arrayrulecolor{red}\cmidrule[0.6pt]{32-32}
\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{34-34}
\corcmidrule\arrayrulecolor{red}\cmidrule[0.6pt]{36-38}
\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{40-40}
\corcmidrule\arrayrulecolor{red}\cmidrule[0.6pt]{42-42}
\corcmidrule\arrayrulecolor{blue}\cmidrule[0.6pt]{44-44}

\\[-3mm]

$w[1]$ & $=$ & $($
 & $-7$ & $,$ & $1$ & $,$ & $-5$ & $,$ & $1$ & $,$ & $-3$ & $,$ & $0$ & $,$ & $0$ & $,$ & $2$ & $,$ & $-6$ & $,$ & $1$ & $,$ & $-1$ & $,$ & $4$ & $,$ & $-1$ & $,$ & $1$ & $,$ & $-1$
 & $,$ & $1$ & $,$ & $0$ & $,$ & $-2$ & $,$ & $1$ & $,$ & $-1$ & $,$ & $1$ & $)$
%\\[3.8mm]

%$\varepsilon'\left(w'\right)=\varepsilon(w)$ & $=$ & $($ & $2$ & $,$ & $2$ & $,$ & $1$ & $,$ & $0$ & $,$ & $-1$ & $,$ & $-1$ & $,$ & $-1$ & $,$ & $0$ & $,$ & $0$ & $,$ & $0$ & $,$ & $0$ & $,$ & $0$ & $,$ & $1$ & $,$ & $1$ & $,$ & $2$ & $)$ \\[3.8mm]

\end{tabular}

==> (inline-19) <==
\begin{matrix}
%\bullet
\hspace{4mm}
  \begin{matrix}
  \text{Reverse orientation of}
  \\
  \text{loops with a local system}
  \end{matrix}
  \hspace*{4mm}
&\leftrightarrow&
  \begin{matrix}
  \text{Switch two factors of}
  \\
  \text{matrix factorizations}
  \end{matrix}
&\leftrightarrow&
  \begin{matrix}
  \text{Shift of}
  \\
  \text{maximal Cohen-Macaulay modules}
  \end{matrix}
\\[4mm]
  \begin{matrix}
  \hspace{4mm}
%  \includegraphics[height=25mm]{figures/L((l',m',n'),lambda)_3DApplication1}
          %pair of pants
          \adjustbox{height=25mm}{
          \begin{tikzpicture}[scale=0.9]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
%              \node [scale=1.6] at (-2.8*0.866,-2.8*0.5) {\small A};
%              \node [scale=1.6] at (2.8*0.866,-2.8*0.5) {\small B};
%              \node [scale=1.6] at (0,2.8) {\small C};
          
          %L(3,-2,2)
              \draw [rotate=30, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.63) (57:1.5) (9.4+60:1.95)};
          
              \draw [rotate=90, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)};

              \draw [rotate=150, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.63) (57:1.5) (11.0+60:1.95-0.12)};

              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.95-0.12) (0:1.95+0.1-0.08) (-9.8:1.95-0.04)};
              \draw [rotate=210, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.95-0.04) (0:1.95-0.1) (8.9:1.95+0.04)};
              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)};

              \draw [rotate=270, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.63) (57:1.5) (-7.3+60:1.95+0.20)};

              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:1.95+0.12) (0:1.95-0.1+0.08) (-8.9:1.95+0.04)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.95+0.04) (0:1.95+0.1) (9.8:1.95-0.04)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.8:1.95-0.04) (0:1.95-0.1-0.08) (-11.0:1.95-0.12)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.95-0.12) (0:1.95+0.1-0.16) (12.2:1.95-0.20)};

              \draw [rotate=30, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.63) (57:1.5) (9.4+60:1.95)};
              \draw [rotate=150, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.63) (57:1.5) (11.0+60:1.95-0.12)};
              \draw [rotate=270, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.63) (57:1.5) (-7.3+60:1.95+0.20)};

              \node [scale=1.6] at (-1.1,-0.38) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-0.8mm}
                                                \tiny$\bigstar$
                                                \hspace{-0.8mm}
                                                {\tiny$\primelambda$}};

          \end{tikzpicture}
          }
  \end{matrix}
&\leftrightarrow&
  \adjustbox{scale=0.8}{
$
\setlength\arraycolsep{5pt}
  \begin{pmatrix}
    z & 0 & 0 \\[2mm]
    -y^2 & x & -z \\[2mm]
    - \lambda x^2 & 0 & y
  \end{pmatrix}

==> (inline-20) <==
\begin{matrix}
  \hspace{4mm}
%  \includegraphics[height=25mm]{figures/L((l',m',n'),lambda)_3DApplication1}
          %pair of pants
          \adjustbox{height=25mm}{
          \begin{tikzpicture}[scale=0.9]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
%              \node [scale=1.6] at (-2.8*0.866,-2.8*0.5) {\small A};
%              \node [scale=1.6] at (2.8*0.866,-2.8*0.5) {\small B};
%              \node [scale=1.6] at (0,2.8) {\small C};
          
          %L(3,-2,2)
              \draw [rotate=30, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth reversed};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.63) (57:1.5) (9.4+60:1.95)};
          
              \draw [rotate=90, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth reversed};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)};

              \draw [rotate=150, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth reversed};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.63) (57:1.5) (11.0+60:1.95-0.12)};

              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth reversed};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.95-0.12) (0:1.95+0.1-0.08) (-9.8:1.95-0.04)};
              \draw [rotate=210, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.95-0.04) (0:1.95-0.1) (8.9:1.95+0.04)};
              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth reversed};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)};

              \draw [rotate=270, blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth reversed};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.63) (57:1.5) (-7.3+60:1.95+0.20)};

              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth reversed};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:1.95+0.12) (0:1.95-0.1+0.08) (-8.9:1.95+0.04)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.95+0.04) (0:1.95+0.1) (9.8:1.95-0.04)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth reversed};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.8:1.95-0.04) (0:1.95-0.1-0.08) (-11.0:1.95-0.12)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.95-0.12) (0:1.95+0.1-0.16) (12.2:1.95-0.20)};

              \draw [rotate=30, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth reversed};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth reversed};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth reversed};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.63) (57:1.5) (9.4+60:1.95)};
              \draw [rotate=150, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth reversed};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth reversed};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth reversed};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.63) (57:1.5) (11.0+60:1.95-0.12)};
              \draw [rotate=270, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth reversed};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.3 with {\arrow{stealth reversed};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.7 with {\arrow{stealth reversed};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.63) (57:1.5) (-7.3+60:1.95+0.20)};

              \node [scale=1.6] at (-1.1,-0.38) {\color{red}{\tiny$\primelambda^{-1}$}
                                                \hspace{-2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.5mm}
                                                {\tiny\phantom{$\primelambda^{-1}$}}};

          \end{tikzpicture}
          }
  \end{matrix}
&\leftrightarrow&
  \adjustbox{scale=0.8}{
$
\setlength\arraycolsep{5pt}
  \begin{pmatrix}
    xy & 0 & 0 \\[2mm]
    y^3+\lambda zx^2 & yz & z^2 \\[2mm]
    \lambda x^3 & 0 & zx
  \end{pmatrix}

==> (inline-21) <==
\begin{tikzpicture}[scale=0.9]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
%              \node [scale=1.6] at (-2.8*0.866,-2.8*0.5) {\small A};
%              \node [scale=1.6] at (2.8*0.866,-2.8*0.5) {\small B};
%              \node [scale=1.6] at (0,2.8) {\small C};
          
          %L(3,-2,2)

%NON-PERTURBED
              \draw [rotate=30, blue,
                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-47.8:1.75) (-57:1.5) (0:0.63) (57:1.5) (69.4:1.95)};
          
              \draw [rotate=90, blue, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:2.05) (-9.4:1.95)};

              \draw [rotate=150, blue,
                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-69.4:1.95) (-57:1.5) (0:0.63) (57:1.5) (71.0:1.83)};

              \draw [rotate=210, blue, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.83) (0:1.97) (-9.8:1.91)};
              \draw [rotate=210, blue,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.91) (0:1.85) (8.9:1.99)};
              \draw [rotate=210, blue, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.99) (0:2.13) (-8.1:2.07)};

              \draw [rotate=270, blue,
                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-68.1:2.07) (-57:1.5) (0:0.63) (57:1.5) (52.7:2.15)};

              \draw [rotate=330, blue, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:2.15) (0:2.21) (8.1:2.07)};
              \draw [rotate=330, blue,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:2.07) (0:1.93) (-8.9:1.99)};
              \draw [rotate=330, blue, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.99) (0:2.05) (10:1.92)};
              \draw [rotate=330, blue,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(10:1.92) (0:1.77) (-11.0:1.83)};
              \draw [rotate=330, blue, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.83) (0:1.89) (12.2:1.75)};

%1-PERTURBED
              \draw [rotate=30, blue,
                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-49:1.81) (-58:1.58) (-52:1.08) (-37:0.9185) (-1:0.7) (57:1.62) (69:2.01)};
          
              \draw [rotate=90, blue, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9:2.01) (0:2.1) (-9:2.01)};

              \draw [rotate=150, blue,
                     postaction={decorate,decoration={markings, mark=at position 0.54 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-69:2.01) (-56:1.56) (-1:0.7) (34:0.899) (49:1.06) (59:1.47) (72:1.78)};

              \draw [rotate=210, blue, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(12:1.78) (0:1.91) (-11:1.86)};
              \draw [rotate=210, blue,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11:1.86) (0:1.78) (10:1.93)};
              \draw [rotate=210, blue, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(10:1.93) (0:2.08) (-9:1.9883)};

              \draw [rotate=270, blue,
                     postaction={decorate,decoration={markings, mark=at position 0.495 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-69:1.9883) (-59:1.5) (0:0.58) (58:1.5) (53:2.2)};

              \draw [rotate=330, blue, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7:2.2) (0:2.25) (8:2.12)};
              \draw [rotate=330, blue,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8:2.12) (0:1.96) (-9:2.03)};
              \draw [rotate=330, blue, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9:2.03) (0:2.09) (9:1.95)};
              \draw [rotate=330, blue,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9:1.95) (0:1.8) (-11:1.87)};
              \draw [rotate=330, blue, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11:1.87) (0:1.92) (11:1.81)};

%2-PERTURBED
              \draw [rotate=30, blue,
                     postaction={decorate,decoration={markings, mark=at position 0.495 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-50:1.86) (-59:1.62) (-54:1.01) (-22:0.82) (-2:0.77) (55:1.63) (68:2.0799)};
          
              \draw [rotate=90, blue, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8:2.0799) (0:2.15) (-8:2.0844)};

              \draw [rotate=150, blue,
                     postaction={decorate,decoration={markings, mark=at position 0.554 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-68:2.0844) (-54:1.59) (-1:0.78)  (19:0.82) (51:1.02) (60:1.43) (73:1.72)};

              \draw [rotate=210, blue, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(13:1.72) (0:1.87) (-11:1.8)};
              \draw [rotate=210, blue,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11:1.8) (0:1.73) (11:1.88)};
              \draw [rotate=210, blue, densely dashed,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11:1.88) (0:2.03) (-9:1.93)};

              \draw [rotate=270, blue,
                     postaction={decorate,decoration={markings, mark=at position 0.48 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-69:1.93) (-60:1.46) (0:0.52) (59:1.5) (54:2.27)};

              \draw [rotate=330, blue, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-6:2.27) (0:2.3) (7:2.17)};
              \draw [rotate=330, blue,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(7:2.17) (0:1.99) (-8:2.07)};
              \draw [rotate=330, blue, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8:2.07) (0:2.13) (9:2.01)};
              \draw [rotate=330, blue,
%                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9:2.01) (0:1.83) (-10:1.9066)};
              \draw [rotate=330, blue, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-10:1.9066) (0:1.94) (10:1.86)};

              \node [scale=0.9] at (-1.1,-0.35) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-0.8mm}
                                                \tiny$\bigstar$
                                                \hspace{-0.8mm}
                                                {\tiny$\primelambda$}};
              \draw[densely dashed, gray, rotate=0] (-0.85,-0.15) circle (0.37);
              \draw[densely dashed, gray, rotate=0] (-0.85,-0.52) -- (4.3,-1.45);
              \draw[densely dashed, gray, rotate=0] (-0.85,0.23) -- (4.3,2.1);

%              \node [scale=1] at (90:2.25) {\color{blue}\tiny $L$};

          \end{tikzpicture}
          }
\hspace{-20mm}
\adjustbox{height=40mm}{
\begin{tikzpicture}[scale=1.1]

              \begin{scope}%https://tex.stackexchange.com/questions/373590/how-do-i-clip-the-border-of-an-area
              \clip [rotate=50]%L
              (-1.5,0.25)
              --
              (2,0.25)
              --
              (1.5,1.5)
              --
              (0,2)
              --
              (-1.3,1.5)
              ;
              \clip [rotate=50]%L'
              (-1.5,0)
              --
              (-0.5,0)
              .. controls (0,0) and (0,0.5) ..
              (0.5,0.5)
              --
              (2,0.5)
              --
              (1.5,1.5)
              --
              (0,2)
              --
              (-1.3,1.5)
              ;
              \clip [rotate=50]%L''
              (-1.5,-0.25)
              --
              (-0.3,-0.25)
              .. controls (0.2,-0.25) and (0.5,0.75) ..
              (1,0.75)
              --
              (2,0.75)
              --
              (1.5,1.5)
              --
              (0,2)
              --
              (-1.3,1.5)
              ;
              \draw[white, fill=yellow, rotate=0] (0,0.3) circle (1.6);
              \end{scope}

              \draw[blue, thick, rotate=50,
                    postaction={decorate,decoration={markings, mark=at position 0.9 with {\arrow{stealth reversed};}}},
                   ]%L1
              (-1.5,0.25)
              --
              (2,0.25)
              ;

              \draw[blue, thick, rotate=50,
                    postaction={decorate,decoration={markings, mark=at position 0.91 with {\arrow{stealth reversed};}}},
                   ]%L2
              (-1.5,0)
              --
              (-0.5,0)
              .. controls (0,0) and (0,0.5) ..
              (0.5,0.5)
              --
              (2,0.5)
              ;

              \draw[blue, thick, rotate=50,
                    postaction={decorate,decoration={markings, mark=at position 0.92 with {\arrow{stealth reversed};}}},
                   ]%L3
              (-1.5,-0.25)
              --
              (-0.3,-0.25)
              .. controls (0.2,-0.25) and (0.5,0.75) ..
              (1,0.75)
              --
              (2,0.75)
              ;

    %o_12
    \path (-0.195,0.15) coordinate (O)
       -- (O)+(-135:0.26) coordinate (N)
       -- (O)+(99:0.2) coordinate (E)
       -- (O)+(42:0.22) coordinate (S)
       -- (O)+(-76:0.26) coordinate (W);
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=1.3mm,"\fontsize{2mm}{2mm}\selectfont\color{black}$\smat{\\[-0.7mm]-}$"] {angle = E--O--N};
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=1.3mm,"\fontsize{2mm}{2mm}\selectfont\color{black}$\smat{\\[-0.7mm]-}$"] {angle = W--O--S};
    \filldraw[darkgreen, rotate=30] (O) circle (1pt) node[scale=1, anchor=165]{\adjustbox{scale=0.6}{\color{darkgreen}$o_{12}$}};
    \filldraw[darkgreen, rotate=30] (O) circle (1pt) node[scale=1, anchor=-15]{\adjustbox{scale=0.6}{\color{darkgreen}$o_{12}$}};
    %o_23
    \path (-0.025,0.75) coordinate (O)
       -- (O)+(-135:0.26) coordinate (N)
       -- (O)+(99:0.2) coordinate (E)
       -- (O)+(42:0.22) coordinate (S)
       -- (O)+(-76:0.26) coordinate (W);
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=1.3mm,"\fontsize{2mm}{2mm}\selectfont\color{black}$\smat{\\[-0.7mm]-}$"] {angle = E--O--N};
    \draw pic [draw,colorH,{To[length=0.5mm, width=0.6mm]}-,thin,angle radius=1.3mm,"\fontsize{2mm}{2mm}\selectfont\color{black}$\smat{\\[-0.7mm]-}$"] {angle = W--O--S};
    \filldraw[darkgreen, rotate=30] (O) circle (1pt) node[scale=1, anchor=165]{\adjustbox{scale=0.6}{\color{darkgreen}$o_{23}$}};
    \filldraw[darkgreen, rotate=30] (O) circle (1pt) node[scale=1, anchor=-15]{\adjustbox{scale=0.6}{\color{darkgreen}$o_{23}$}};

              \node [scale=1] at (1.2,1.8) {\color{blue}\text{\small$L_1$}};
              \node [scale=1] at (0.95,1.95) {\color{blue}\text{\small$L_2$}};
              \node [scale=1] at (0.7,2.1) {\color{blue}\text{\small$L_3$}};

              \node [scale=1] at (-0.45,-0.12) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-1.2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.2mm}
                                                {\tiny$\primelambda$}};
              \node [scale=1] at (-0.2,0.47) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-1.2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.2mm}
                                                {\tiny$\primelambda$}};
              \node [scale=1] at (0.00,1.17) {\color{red}\phantom{\tiny$\primelambda$}
                                                \hspace{-1.2mm}
                                                \tiny$\bigstar$
                                                \hspace{-1.2mm}
                                                {\tiny$\primelambda$}};

              \draw[loosely dashed, gray, thick, rotate=0] (0,0.3) circle (1.6);

          \end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=1.6]
          %    \node at (0,0.6) {\includegraphics[height=40mm]{figures/L((l,m,n),lambda,mu)_3DPlain}};

          %pair of pants surface
              \draw [black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=65:115]
                     plot ({5*cos(\x)}, {-6+5*sin(\x)});
              \draw [black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=120,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
              \draw [rotate=240,black,very thick,
                     domain=0:360]
                     plot ({0.22*cos(\x)}, {2.55+0.1*sin(\x)});
          
          %    \node at (-2.8*0.866,-2.8*0.5) {\small A};
          %    \node at (2.8*0.866,-2.8*0.5) {\small B};
          %    \node at (0,2.8) {\small C};

          %L(3,-2,2)
              \draw [rotate=30, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.49 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(12.2-60:1.95-0.20) (-57:1.5) (0:0.5) (57:1.5) (9.4+60:1.95)};
          
              \draw [rotate=90, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.4:1.95) (0:1.95+0.1) (-9.4:1.95)};

              \draw [rotate=150, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.52 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-9.4-60:1.95) (-57:1.5) (0:0.5) (57:1.5) (11.0+60:1.95-0.12)};

              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(11.0:1.95-0.12) (0:1.95+0.1-0.08) (-9.8:1.95-0.04)};
              \draw [rotate=210, blue, thick,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-9.8:1.95-0.04) (0:1.95-0.1) (8.9:1.95+0.04)};
              \draw [rotate=210, blue, thick, densely dashed,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.9:1.95+0.04) (0:1.95+0.1+0.08) (-8.1:1.95+0.12)};

              \draw [rotate=270, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.515 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=0.5]
                     coordinates {(-8.1-60:1.95+0.12) (-57:1.5) (0:0.5) (57:1.5) (-7.3+60:1.95+0.20)};

              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-7.3:1.95+0.20) (0:1.95+0.1+0.16) (8.1:1.95+0.12)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(8.1:1.95+0.12) (0:1.95-0.1+0.08) (-8.9:1.95+0.04)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-8.9:1.95+0.04) (0:1.95+0.1) (9.8:1.95-0.04)};
              \draw [rotate=330, blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.55 with {\arrow{stealth};}}},
                     ] plot [smooth, tension=1.7]
                     coordinates {(9.8:1.95-0.04) (0:1.95-0.1-0.08) (-11.0:1.95-0.12)};
              \draw [rotate=330, blue, thick, densely dashed,
                     ] plot [smooth, tension=1.7]
                     coordinates {(-11.0:1.95-0.12) (0:1.95+0.1-0.16) (12.2:1.95-0.20)};
                    
              \node [scale=1.6] at (-1.1,-0.43) {\color{red}\phantom{\small$\primeLambda$}
                                                \hspace{-1.5mm}
                                                \small$\bigstar$
                                                \hspace{-1.5mm}
                                                {\small$\primeLambda$}};

              \node [scale=1.6] at (90:2.25) {\color{blue}\tiny $L$};

              %e
              \filldraw[darkgreen, rotate=0] (0.71,-0.1) circle (1pt) node[scale=1, anchor=225]{\adjustbox{scale=1.0}{\color{darkgreen}$e_L$}};
%              \path [rotate=0] (-0.5,0)+(20:1) coordinate (nw) -- (-0.5,0) coordinate (o) -- (-0.5,0)+(-20:1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};

              %o
              \filldraw[darkgreen, rotate=0] (-0.735,-0.1) circle (1pt) node[scale=1, anchor=-45]{\adjustbox{scale=1.0}{\color{darkgreen}$o_L$}};
%              \path [rotate=0] (-0.5,0)+(20:1) coordinate (nw) -- (-0.5,0) coordinate (o) -- (-0.5,0)+(-20:1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};

          \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=1.8]

              \draw [blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(-1,0) (1,0)};
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth reversed};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(0,-1) (0,1)};

              \node [scale=1] at (1.2,0) {\color{blue}$L_0$};
              \node [scale=1] at (0,1.2) {\color{orange}$L_1$};

              %p
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=135]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=90] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$+$"] {angle = ne--o--nw};
              %p
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=315]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=270] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$+$"] {angle = ne--o--nw};
              %\overline{p}
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=225]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{p}$}};
              \path [rotate=0] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %\overline{p}
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=45]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{p}$}};
              \path [rotate=180] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};

          \end{tikzpicture}
\begin{tikzpicture}[scale=1.8]

              \draw [blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(-1,0) (1,0)};
              \draw [orange, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(0,-1) (0,1)};

              \node [scale=1] at (1.2,0) {\color{blue}$L_0$};
              \node [scale=1] at (0,1.2) {\color{orange}$L_1$};

              %p
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=135]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=90] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %p
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=315]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=270] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$-$}}$"] {angle = ne--o--nw};
              %\overline{p}
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=225]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{p}$}};
              \path [rotate=0] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$+$"] {angle = ne--o--nw};
              %\overline{p}
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=45]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{p}$}};
              \path [rotate=180] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$+$"] {angle = ne--o--nw};

          \end{tikzpicture}
\begin{tikzpicture}[scale=1.8]

              \draw [blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(-1,0) (1,0)};
              \draw [blue, thick,
                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth reversed};}}},
                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth reversed};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(0,-1) (0,1)};

              \node [scale=1] at (1.4,0) {\color{blue}$\tilde{L}_a \subset L$};
              \node [scale=1] at (-1.4,0) {\color{white}$\tilde{L}_a \subset L$};
              \node [scale=1] at (0.2,1.2) {\color{blue}$\tilde{L}_b \subset L$};

              %p
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=135]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=90] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};
              %p
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=315]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [rotate=270] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};
              %\overline{p}
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=225]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{p}$}};
              \path [rotate=0] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$-$"] {angle = ne--o--nw};
              %\overline{p}
              \filldraw[darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=45]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{p}$}};
              \path [rotate=180] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$-$"] {angle = ne--o--nw};

          \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=1.4]

              \draw[color=yellow, ultra thin, fill=yellow]
                 plot [rotate=0, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*2, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*3, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              -- plot [rotate=72*4, smooth, tension=1] coordinates
                   {(144:1.18) (180:1) (216:1.18)}
              ;
              \draw [blue, thick,
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*2, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*3, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};
              \draw [blue, thick,
                     ] plot [rotate=72*4, smooth, tension=1]
                     coordinates {(135:1.3) (180:1) (225:1.3)};

              \node [scale=1] at (0:0) {$u$};

              \node [scale=1] at (180:1.2) {\color{blue}$\smat{\\[-3mm]\vdots}$};
              \node [scale=1] at (180+72:1.2) {\color{blue}$L_{k-1}$};
              \node [scale=1] at (180+72*2:1.2) {\color{blue}$L_k$};
              \node [scale=1] at (180+72*3:1.2) {\color{blue}$L_0$};
              \node [scale=1] at (180+72*4:1.2) {\color{blue}$L_1$};

              \node [scale=1] at (180:0.8) {\color{darkgreen}$\smat{\\[-3mm]\vdots}$};

              %p_1
              \path [rotate=72] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72] (0:1.18) circle (1pt) node[scale=1.5, anchor=72]{\adjustbox{scale=0.66}{\color{darkgreen}$p_1$}};
              %p_2
              \path [rotate=72*2] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*2] (0:1.18) circle (1pt) node[scale=1, anchor=72*2]{\adjustbox{scale=1}{\color{darkgreen}$p_2$}};
              %p_{k-1}
              \path [rotate=72*3] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*3] (0:1.18) circle (1pt) node[scale=1, anchor=72*3]{\adjustbox{scale=1}{\color{darkgreen}$p_{k-1}$}};
              %p_k
              \path [rotate=72*4] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=72*4] (0:1.18) circle (1pt) node[scale=1.5, anchor=72*4]{\adjustbox{scale=0.66}{\color{darkgreen}$p_k$}};
              %\overline{q}
              \path [rotate=0] (0:1.18)+(-125:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(125:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.5, anchor=0]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{q}$}};
              %s
              \path [rotate=0] (0:1.18)+(110:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(65:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.8, anchor=270]{\adjustbox{scale=0.55}{\color{darkgreen}$q$}};
              \path [rotate=0] (0:1.18)+(-70:1) coordinate (nw) -- (0:1.18) coordinate (o) -- (0:1.18)+(-115:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=1.5mm,""] {angle = ne--o--nw};
              \filldraw[darkgreen, rotate=0] (0:1.18) circle (1pt) node[scale=1.8, anchor=90]{\adjustbox{scale=0.55}{\color{darkgreen}$q$}};

          \end{tikzpicture}

==> (inline-25) <==
\begin{matrix}
\\[-7mm]
%morphism
\adjustbox{width=20mm}{
\begin{tikzpicture}[scale=0.9]

              \draw [blue, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(-1,0) (1,0)};
              \draw [orange, thick,
%                     postaction={decorate,decoration={markings, mark=at position 0.25 with {\arrow{stealth};}}},
%                     postaction={decorate,decoration={markings, mark=at position 0.8 with {\arrow{stealth};}}},
                     ] plot [rotate=0, smooth, tension=1]
                     coordinates {(0.7,-0.3) (0.7,0.3)};

              \node [scale=1] at (1.2,0) {\color{blue}$L$};
              \node [scale=1] at (0.7,0.5) {\color{orange}$L'$};

              %p
%              \filldraw[darkgreen, shift={(0.7,0)}, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=135]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
              \path [shift={(0.7,0)}, rotate=90] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny}}$"] {angle = ne--o--nw};
              %p
              \filldraw[shift={(0.7,0)}, darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=315]{\adjustbox{scale=0.66}{\color{darkgreen}$p$}};
%              \path [shift={(0.7,0)}, rotate=270] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny}}$"] {angle = ne--o--nw};
              %\overline{p}
%              \filldraw[shift={(0.7,0)}, darkgreen, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=225]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{p}$}};
%              \path [shift={(0.7,0)}, rotate=0] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny"] {angle = ne--o--nw};
              %\overline{p}
              \filldraw[darkgreen, shift={(0.7,0)}, rotate=0] (0:0) circle (1pt) node[scale=1.5, anchor=45]{\adjustbox{scale=0.66}{\color{darkgreen}$\overline{p}$}};
              \path [shift={(0.7,0)}, rotate=180] (0:0)+(85:1) coordinate (nw) -- (0:0) coordinate (o) -- (0:0)+(5:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny"] {angle = ne--o--nw};

              %e
              \filldraw[darkgreen, rotate=0] (-0.7,0) circle (1pt) node[scale=2.0, anchor=180]{\adjustbox{scale=0.5}{\color{darkgreen}$e_L$}};
              \path [rotate=0] (-0.7,0)+(20:1) coordinate (nw) -- (-0.7,0) coordinate (o) -- (-0.7,0)+(-20:1) coordinate (ne);
              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};
%              %e
%              \filldraw[darkgreen, rotate=0] (-0.7,0) circle (1pt) node[scale=2.0, anchor=0]{\adjustbox{scale=0.5}{\color{darkgreen}$e_L$}};
%              \path [rotate=0] (-0.7,0)+(200:1) coordinate (nw) -- (-0.7,0) coordinate (o) -- (-0.7,0)+(160:1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"$\smat{\\[-0.85mm] \text{\color{black}\tiny$+$}}$"] {angle = ne--o--nw};
%              %\overline{e}
%              \filldraw[darkgreen, rotate=0] (-0.7,0) circle (1pt) node[scale=2.0, anchor=90]{\adjustbox{scale=0.5}{\color{darkgreen}$\overline{e_L}$}};
%              \path [rotate=0] (-0.7,0)+(150:1) coordinate (nw) -- (-0.7,0) coordinate (o) -- (-0.7,0)+(30:1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$-$"] {angle = ne--o--nw};
%              %\overline{e}
%              \filldraw[darkgreen, rotate=0] (-0.7,0) circle (1pt) node[scale=2.0, anchor=-90]{\adjustbox{scale=0.5}{\color{darkgreen}$\overline{e_L}$}};
%              \path [rotate=0] (-0.7,0)+(-30:1) coordinate (nw) -- (-0.7,0) coordinate (o) -- (-0.7,0)+(210:1) coordinate (ne);
%              \draw pic [draw,colorH,to-,thin,angle radius=2.0mm,"\color{black}\tiny$-$"] {angle = ne--o--nw};

          \end{tikzpicture}
          }
\\[-4mm]
\end{matrix}
